Speeding Up Computer Simulations: The Transition Observable Method

A method is presented which allows for a tremendous speed-up of computer simulations of statistical systems by orders of magnitude. This speed-up is achieved by means of a new observable, while the algorithm of the simulation remains unchanged.

==> beta2d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: beta2d.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Fri Apr 30 12:32:43 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
500 400 M
63 0 V
2987 0 R
-63 0 V
500 608 M
63 0 V
2987 0 R
-63 0 V
500 815 M
63 0 V
2987 0 R
-63 0 V
500 1023 M
63 0 V
2987 0 R
-63 0 V
500 1230 M
63 0 V
2987 0 R
-63 0 V
500 1438 M
63 0 V
2987 0 R
-63 0 V
500 1645 M
63 0 V
2987 0 R
-63 0 V
500 1853 M
63 0 V
2987 0 R
-63 0 V
500 2060 M
63 0 V
2987 0 R
-63 0 V
500 400 M
0 63 V
0 1597 R
0 -63 V
805 400 M
0 63 V
0 1597 R
0 -63 V
1110 400 M
0 63 V
0 1597 R
0 -63 V
1415 400 M
0 63 V
0 1597 R
0 -63 V
1720 400 M
0 63 V
0 1597 R
0 -63 V
2025 400 M
0 63 V
0 1597 R
0 -63 V
2330 400 M
0 63 V
0 1597 R
0 -63 V
2635 400 M
0 63 V
0 1597 R
0 -63 V
2940 400 M
0 63 V
0 1597 R
0 -63 V
3245 400 M
0 63 V
0 1597 R
0 -63 V
3550 400 M
0 63 V
0 1597 R
0 -63 V
LTb
500 400 M
3050 0 V
0 1660 V
-3050 0 V
500 400 L
1.000 UL
LT0
500 498 M
22 6 V
33 8 V
32 8 V
32 8 V
32 8 V
31 8 V
31 8 V
30 8 V
30 9 V
29 8 V
29 8 V
29 8 V
28 8 V
28 8 V
28 8 V
27 8 V
27 8 V
26 9 V
27 8 V
26 8 V
25 8 V
25 8 V
25 8 V
25 8 V
24 8 V
25 8 V
23 8 V
24 9 V
23 8 V
23 8 V
23 8 V
22 8 V
22 8 V
22 8 V
21 8 V
22 8 V
21 9 V
21 8 V
20 8 V
21 8 V
20 8 V
19 8 V
20 8 V
19 8 V
19 8 V
19 8 V
19 9 V
18 8 V
18 8 V
18 8 V
18 8 V
18 8 V
17 8 V
17 8 V
17 8 V
17 9 V
16 8 V
16 8 V
16 8 V
16 8 V
15 8 V
16 8 V
15 8 V
15 8 V
15 9 V
14 8 V
14 8 V
14 8 V
14 8 V
14 8 V
13 8 V
14 8 V
13 8 V
13 8 V
12 9 V
13 8 V
12 8 V
12 8 V
12 8 V
11 8 V
12 8 V
11 8 V
11 8 V
11 9 V
10 8 V
11 8 V
10 8 V
11 8 V
10 8 V
10 8 V
9 8 V
10 8 V
10 8 V
9 9 V
10 8 V
9 8 V
9 8 V
10 8 V
9 8 V
9 8 V
10 8 V
9 8 V
10 9 V
9 8 V
10 8 V
10 8 V
9 8 V
10 8 V
11 8 V
10 8 V
11 8 V
11 8 V
11 9 V
11 8 V
12 8 V
11 8 V
13 8 V
12 8 V
13 8 V
13 8 V
13 8 V
14 9 V
14 8 V
14 8 V
15 8 V
15 8 V
15 8 V
16 8 V
16 8 V
16 8 V
17 8 V
17 9 V
17 8 V
18 8 V
18 8 V
18 8 V
19 8 V
19 8 V
19 8 V
20 8 V
20 9 V
20 8 V
20 8 V
21 8 V
22 8 V
21 8 V
22 8 V
22 8 V
22 8 V
23 8 V
23 9 V
24 8 V
23 8 V
24 8 V
24 8 V
25 8 V
25 8 V
25 8 V
25 8 V
26 9 V
26 8 V
26 8 V
26 8 V
27 8 V
27 8 V
28 8 V
24 7 V
1.000 UL
LT1
500 467 M
716 4 V
93 8 V
-809 7 V
0 33 R
78 1 V
398 8 V
-415 8 V
-44 8 V
113 8 V
91 8 V
84 9 V
-86 8 V
-8 8 V
258 8 V
23 8 V
29 8 V
82 8 V
-39 8 V
-17 8 V
18 9 V
22 8 V
16 8 V
51 8 V
42 8 V
-24 8 V
-32 8 V
-34 8 V
68 8 V
82 8 V
21 9 V
31 8 V
-6 8 V
0 8 V
42 8 V
69 8 V
33 8 V
-16 8 V
27 8 V
15 9 V
14 8 V
41 8 V
14 8 V
9 8 V
2 8 V
5 8 V
40 8 V
28 8 V
26 8 V
16 9 V
8 8 V
16 8 V
28 8 V
37 8 V
22 8 V
14 8 V
-1 8 V
10 8 V
14 9 V
31 8 V
26 8 V
-4 8 V
12 8 V
28 8 V
29 8 V
10 8 V
11 8 V
21 9 V
1 8 V
5 8 V
17 8 V
24 8 V
9 8 V
10 8 V
27 8 V
11 8 V
0 8 V
9 9 V
24 8 V
6 8 V
4 8 V
24 8 V
7 8 V
3 8 V
26 8 V
17 8 V
-2 9 V
7 8 V
14 8 V
13 8 V
21 8 V
-3 8 V
1 8 V
31 8 V
8 8 V
15 8 V
12 9 V
2 8 V
7 8 V
14 8 V
15 8 V
-2 8 V
11 8 V
14 8 V
4 8 V
-3 9 V
16 8 V
20 8 V
4 8 V
-5 8 V
11 8 V
24 8 V
11 8 V
13 8 V
-3 8 V
23 9 V
35 8 V
15 8 V
3 8 V
1 8 V
20 8 V
8 8 V
-6 8 V
-2 8 V
17 9 V
28 8 V
10 8 V
9 8 V
47 8 V
2 8 V
-20 8 V
34 8 V
13 8 V
-8 8 V
13 9 V
44 8 V
32 8 V
-6 8 V
28 8 V
70 8 V
14 8 V
-24 8 V
32 8 V
38 9 V
-11 8 V
9 8 V
22 8 V
48 8 V
51 8 V
1 8 V
3 8 V
11 8 V
-8 8 V
26 9 V
104 8 V
38 8 V
-44 8 V
35 8 V
67 8 V
-41 8 V
36 8 V
-23 8 V
-69 9 V
163 8 V
110 8 V
-2 8 V
-86 8 V
-21 8 V
156 8 V
32 3 V
0 15 R
-104 6 V
93 9 V
11 1 V
0 56 R
-494 7 V
-217 9 V
626 8 V
0.500 UP
1.000 UL
LT2
713 479 Pls
796 520 Pls
1010 528 Pls
1162 544 Pls
935 552 Pls
535 560 Pls
1275 569 Pls
1192 577 Pls
818 585 Pls
684 593 Pls
1364 601 Pls
1227 609 Pls
760 625 Pls
1343 633 Pls
636 642 Pls
1129 650 Pls
1064 658 Pls
1013 666 Pls
1187 674 Pls
1014 682 Pls
1291 690 Pls
1435 698 Pls
1367 706 Pls
1135 714 Pls
1033 723 Pls
1195 731 Pls
1526 739 Pls
1418 747 Pls
1492 755 Pls
1487 763 Pls
1356 771 Pls
1244 779 Pls
1351 787 Pls
1410 796 Pls
1469 804 Pls
1570 812 Pls
1681 820 Pls
1633 828 Pls
1416 836 Pls
1581 844 Pls
1704 852 Pls
1627 860 Pls
1599 868 Pls
1582 877 Pls
1682 885 Pls
1757 893 Pls
1688 901 Pls
1709 909 Pls
1778 917 Pls
1807 925 Pls
1768 933 Pls
1808 941 Pls
1887 950 Pls
1830 958 Pls
1881 966 Pls
1884 974 Pls
1818 982 Pls
1916 990 Pls
1988 998 Pls
1845 1006 Pls
1966 1014 Pls
2011 1023 Pls
1938 1031 Pls
1986 1039 Pls
2006 1047 Pls
2053 1055 Pls
2028 1063 Pls
2079 1071 Pls
2083 1079 Pls
2036 1087 Pls
2129 1095 Pls
2116 1104 Pls
2048 1112 Pls
2167 1120 Pls
2162 1128 Pls
2176 1136 Pls
2167 1144 Pls
2119 1152 Pls
2185 1160 Pls
2269 1168 Pls
2202 1177 Pls
2184 1185 Pls
2226 1193 Pls
2190 1201 Pls
2257 1209 Pls
2207 1217 Pls
2230 1225 Pls
2315 1233 Pls
2309 1241 Pls
2329 1249 Pls
2325 1258 Pls
2311 1266 Pls
2237 1274 Pls
2321 1282 Pls
2385 1290 Pls
2352 1298 Pls
2395 1306 Pls
2448 1314 Pls
2341 1322 Pls
2243 1331 Pls
2483 1339 Pls
2404 1347 Pls
2396 1355 Pls
2635 1363 Pls
2361 1371 Pls
2291 1379 Pls
2495 1387 Pls
2462 1395 Pls
2499 1403 Pls
2474 1412 Pls
2642 1420 Pls
2566 1428 Pls
2400 1436 Pls
2507 1444 Pls
2577 1452 Pls
2599 1460 Pls
2592 1468 Pls
2494 1476 Pls
2645 1485 Pls
2659 1493 Pls
2607 1501 Pls
2715 1509 Pls
2563 1517 Pls
2651 1525 Pls
2743 1533 Pls
2762 1541 Pls
2719 1549 Pls
2671 1557 Pls
2779 1566 Pls
2894 1574 Pls
2722 1582 Pls
2528 1590 Pls
2891 1598 Pls
3361 1606 Pls
2677 1614 Pls
2598 1622 Pls
2961 1630 Pls
3288 1639 Pls
3019 1647 Pls
2714 1655 Pls
3527 1663 Pls
2828 1671 Pls
2426 1679 Pls
2984 1687 Pls
3027 1695 Pls
3490 1703 Pls
3186 1711 Pls
2979 1720 Pls
3327 1728 Pls
3143 1736 Pls
3195 1744 Pls
2541 1752 Pls
3446 1760 Pls
2980 1784 Pls
2996 1793 Pls
3386 1801 Pls
2756 1809 Pls
2815 1833 Pls
2850 1841 Pls
3007 1857 Pls
2829 1865 Pls
1317 1922 Pls
stroke
grestore
end
showpage
}
%\put(2025,150){\makebox(0,0){$\left[ \Delta_E \ln \tilde{\Omega}\right]^{-1}$}}
\put(2025,100){\makebox(0,0){$\left[ \Delta_E \ln \tilde{\Omega}\right]^{-1}$}}
\put(100,1230){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E/32^2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3550,300){\makebox(0,0){2.5}}
\put(3245,300){\makebox(0,0){2.45}}
\put(2940,300){\makebox(0,0){2.4}}
\put(2635,300){\makebox(0,0){2.35}}
\put(2330,300){\makebox(0,0){2.3}}
\put(2025,300){\makebox(0,0){2.25}}
\put(1720,300){\makebox(0,0){2.2}}
\put(1415,300){\makebox(0,0){2.15}}
\put(1110,300){\makebox(0,0){2.1}}
\put(805,300){\makebox(0,0){2.05}}
\put(500,300){\makebox(0,0){2}}
\put(450,2060){\makebox(0,0)[r]{-1}}
\put(450,1853){\makebox(0,0)[r]{-1.1}}
\put(450,1645){\makebox(0,0)[r]{-1.2}}
\put(450,1438){\makebox(0,0)[r]{-1.3}}
\put(450,1230){\makebox(0,0)[r]{-1.4}}
\put(450,1023){\makebox(0,0)[r]{-1.5}}
\put(450,815){\makebox(0,0)[r]{-1.6}}
\put(450,608){\makebox(0,0)[r]{-1.7}}
\put(450,400){\makebox(0,0)[r]{-1.8}}
\end{picture}


==> chi2_2d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: chi2_2d.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Fri Apr 30 12:32:45 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 551 M
63 0 V
3037 0 R
-63 0 V
450 702 M
63 0 V
3037 0 R
-63 0 V
450 853 M
63 0 V
3037 0 R
-63 0 V
450 1004 M
63 0 V
3037 0 R
-63 0 V
450 1155 M
63 0 V
3037 0 R
-63 0 V
450 1306 M
63 0 V
3037 0 R
-63 0 V
450 1457 M
63 0 V
3037 0 R
-63 0 V
450 1608 M
63 0 V
3037 0 R
-63 0 V
450 1759 M
63 0 V
3037 0 R
-63 0 V
450 1910 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1447 R
0 -63 V
967 400 M
0 63 V
0 1447 R
0 -63 V
1483 400 M
0 63 V
0 1447 R
0 -63 V
2000 400 M
0 63 V
0 1447 R
0 -63 V
2517 400 M
0 63 V
0 1447 R
0 -63 V
3033 400 M
0 63 V
0 1447 R
0 -63 V
3550 400 M
0 63 V
0 1447 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1510 V
-3100 0 V
450 400 L
0.400 UP
1.000 UL
LT0
450 1898 Pls
808 1805 Pls
1018 1731 Pls
1166 1714 Pls
1282 1660 Pls
1376 1611 Pls
1455 1600 Pls
1524 1620 Pls
1585 1597 Pls
1640 1577 Pls
1689 1556 Pls
1734 1538 Pls
1775 1511 Pls
1814 1482 Pls
1849 1477 Pls
1883 1483 Pls
1914 1474 Pls
1943 1453 Pls
1971 1448 Pls
1998 1439 Pls
2023 1438 Pls
2047 1420 Pls
2070 1404 Pls
2092 1402 Pls
2113 1390 Pls
2133 1380 Pls
2153 1366 Pls
2172 1363 Pls
2190 1361 Pls
2207 1349 Pls
2224 1361 Pls
2241 1360 Pls
2257 1357 Pls
2272 1358 Pls
2287 1354 Pls
2301 1347 Pls
2316 1340 Pls
2329 1327 Pls
2343 1321 Pls
2356 1308 Pls
2369 1303 Pls
2381 1306 Pls
2393 1313 Pls
2405 1307 Pls
2417 1310 Pls
2428 1296 Pls
2439 1296 Pls
2450 1283 Pls
2461 1272 Pls
2471 1266 Pls
2481 1265 Pls
2491 1266 Pls
2501 1262 Pls
2511 1262 Pls
2520 1259 Pls
2530 1251 Pls
2539 1249 Pls
2548 1252 Pls
2557 1245 Pls
2565 1248 Pls
2574 1245 Pls
2582 1239 Pls
2591 1236 Pls
2599 1237 Pls
2607 1238 Pls
2615 1233 Pls
2622 1228 Pls
2630 1218 Pls
2638 1228 Pls
2645 1230 Pls
2652 1227 Pls
2660 1228 Pls
2667 1226 Pls
2674 1228 Pls
2681 1222 Pls
2688 1227 Pls
2694 1237 Pls
2701 1240 Pls
2708 1234 Pls
2714 1232 Pls
2720 1227 Pls
2727 1233 Pls
2733 1229 Pls
2739 1229 Pls
2745 1219 Pls
2751 1214 Pls
2757 1215 Pls
2763 1212 Pls
2769 1209 Pls
2775 1204 Pls
2781 1201 Pls
2786 1202 Pls
2792 1198 Pls
2797 1199 Pls
2803 1199 Pls
2808 1204 Pls
2814 1192 Pls
2819 1186 Pls
2824 1183 Pls
2829 1173 Pls
2834 1175 Pls
2840 1175 Pls
2845 1171 Pls
2850 1178 Pls
2855 1176 Pls
2859 1176 Pls
2864 1168 Pls
2869 1168 Pls
2874 1169 Pls
2879 1170 Pls
2883 1170 Pls
2888 1175 Pls
2892 1176 Pls
2897 1179 Pls
2902 1178 Pls
2906 1177 Pls
2910 1175 Pls
2915 1180 Pls
2919 1186 Pls
2924 1181 Pls
2928 1176 Pls
2932 1182 Pls
2936 1182 Pls
2940 1184 Pls
2945 1179 Pls
2949 1177 Pls
2953 1177 Pls
2957 1176 Pls
2961 1175 Pls
2965 1175 Pls
2969 1177 Pls
2973 1173 Pls
2977 1166 Pls
2981 1167 Pls
2984 1163 Pls
2988 1166 Pls
2992 1166 Pls
2996 1164 Pls
2999 1164 Pls
3003 1154 Pls
3007 1149 Pls
3011 1151 Pls
3014 1150 Pls
3018 1150 Pls
3021 1147 Pls
3025 1143 Pls
3028 1149 Pls
3032 1151 Pls
3035 1144 Pls
3039 1149 Pls
3042 1149 Pls
3046 1148 Pls
3049 1148 Pls
3052 1148 Pls
3056 1144 Pls
3059 1146 Pls
3062 1149 Pls
3066 1148 Pls
3069 1149 Pls
3072 1145 Pls
3075 1144 Pls
3079 1142 Pls
3082 1144 Pls
3085 1140 Pls
3088 1133 Pls
3091 1131 Pls
3094 1125 Pls
3097 1119 Pls
3100 1119 Pls
3103 1116 Pls
3107 1122 Pls
3110 1118 Pls
3113 1118 Pls
3116 1113 Pls
3118 1115 Pls
3121 1110 Pls
3124 1111 Pls
3127 1104 Pls
3130 1102 Pls
3133 1106 Pls
3136 1104 Pls
3139 1107 Pls
3142 1107 Pls
3144 1106 Pls
3147 1104 Pls
3150 1098 Pls
3153 1097 Pls
3155 1096 Pls
3158 1099 Pls
3337 1797 Pls
0.400 UP
1.000 UL
LT1
450 1326 Crs
808 1209 Crs
1018 1112 Crs
1166 1075 Crs
1282 1036 Crs
1376 973 Crs
1455 999 Crs
1524 977 Crs
1585 982 Crs
1640 970 Crs
1689 971 Crs
1734 949 Crs
1775 954 Crs
1814 940 Crs
1849 918 Crs
1883 907 Crs
1914 888 Crs
1943 882 Crs
1971 895 Crs
1998 865 Crs
2023 864 Crs
2047 862 Crs
2070 858 Crs
2092 839 Crs
2113 848 Crs
2133 844 Crs
2153 837 Crs
2172 821 Crs
2190 806 Crs
2207 802 Crs
2224 797 Crs
2241 807 Crs
2257 803 Crs
2272 792 Crs
2287 791 Crs
2301 794 Crs
2316 804 Crs
2329 796 Crs
2343 790 Crs
2356 794 Crs
2369 801 Crs
2381 794 Crs
2393 790 Crs
2405 793 Crs
2417 785 Crs
2428 789 Crs
2439 784 Crs
2450 784 Crs
2461 773 Crs
2471 772 Crs
2481 763 Crs
2491 758 Crs
2501 768 Crs
2511 766 Crs
2520 768 Crs
2530 755 Crs
2539 758 Crs
2548 772 Crs
2557 767 Crs
2565 765 Crs
2574 760 Crs
2582 755 Crs
2591 756 Crs
2599 747 Crs
2607 745 Crs
2615 743 Crs
2622 739 Crs
2630 732 Crs
2638 727 Crs
2645 728 Crs
2652 720 Crs
2660 723 Crs
2667 719 Crs
2674 716 Crs
2681 708 Crs
2688 709 Crs
2694 709 Crs
2701 712 Crs
2708 708 Crs
2714 703 Crs
2720 703 Crs
2727 696 Crs
2733 693 Crs
2739 685 Crs
2745 678 Crs
2751 681 Crs
2757 679 Crs
2763 676 Crs
2769 685 Crs
2775 682 Crs
2781 683 Crs
2786 676 Crs
2792 671 Crs
2797 665 Crs
2803 667 Crs
2808 660 Crs
2814 660 Crs
2819 665 Crs
2824 675 Crs
2829 676 Crs
2834 675 Crs
2840 668 Crs
2845 667 Crs
2850 663 Crs
2855 661 Crs
2859 657 Crs
2864 652 Crs
2869 651 Crs
2874 651 Crs
2879 649 Crs
2883 651 Crs
2888 656 Crs
2892 660 Crs
2897 649 Crs
2902 652 Crs
2906 643 Crs
2910 630 Crs
2915 639 Crs
2919 633 Crs
2924 629 Crs
2928 625 Crs
2932 633 Crs
2936 630 Crs
2940 635 Crs
2945 627 Crs
2949 624 Crs
2953 626 Crs
2957 624 Crs
2961 627 Crs
2965 639 Crs
2969 632 Crs
2973 636 Crs
2977 633 Crs
2981 629 Crs
2984 628 Crs
2988 625 Crs
2992 632 Crs
2996 627 Crs
2999 627 Crs
3003 631 Crs
3007 625 Crs
3011 612 Crs
3014 601 Crs
3018 594 Crs
3021 596 Crs
3025 593 Crs
3028 596 Crs
3032 594 Crs
3035 591 Crs
3039 588 Crs
3042 588 Crs
3046 579 Crs
3049 577 Crs
3052 579 Crs
3056 575 Crs
3059 587 Crs
3062 578 Crs
3066 574 Crs
3069 576 Crs
3072 578 Crs
3075 575 Crs
3079 571 Crs
3082 559 Crs
3085 558 Crs
3088 557 Crs
3091 559 Crs
3094 561 Crs
3097 552 Crs
3100 552 Crs
3103 547 Crs
3107 552 Crs
3110 554 Crs
3113 558 Crs
3116 553 Crs
3118 552 Crs
3121 555 Crs
3124 556 Crs
3127 555 Crs
3130 559 Crs
3133 551 Crs
3136 547 Crs
3139 546 Crs
3142 543 Crs
3144 543 Crs
3147 537 Crs
3150 535 Crs
3153 538 Crs
3155 543 Crs
3158 542 Crs
3337 1697 Crs
stroke
grestore
end
showpage
}
\put(3175,1697){\makebox(0,0)[r]{transition observable method}}
\put(3175,1797){\makebox(0,0)[r]{histogram method}}
\put(1975,2060){\makebox(0,0){$\chi^2$-deviation from the exact result}}
% \put(2000,150){\makebox(0,0){$\ln t \qquad$ ($t$: simulation time)}}
\put(2000,150){\makebox(0,0){$\ln(simulation \,\, time)$}}
\put(100,1155){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ln \chi^2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3550,300){\makebox(0,0){6}}
\put(3033,300){\makebox(0,0){5}}
\put(2517,300){\makebox(0,0){4}}
\put(2000,300){\makebox(0,0){3}}
\put(1483,300){\makebox(0,0){2}}
\put(967,300){\makebox(0,0){1}}
\put(450,300){\makebox(0,0){0}}
\put(400,1910){\makebox(0,0)[r]{-7}}
\put(400,1759){\makebox(0,0)[r]{-8}}
\put(400,1608){\makebox(0,0)[r]{-9}}
\put(400,1457){\makebox(0,0)[r]{-10}}
\put(400,1306){\makebox(0,0)[r]{-11}}
\put(400,1155){\makebox(0,0)[r]{-12}}
\put(400,1004){\makebox(0,0)[r]{-13}}
\put(400,853){\makebox(0,0)[r]{-14}}
\put(400,702){\makebox(0,0)[r]{-15}}
\put(400,551){\makebox(0,0)[r]{-16}}
\put(400,400){\makebox(0,0)[r]{-17}}
\end{picture}


==> chi2_3d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: chi2_3d.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Mon May  3 17:51:56 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 400 M
63 0 V
3087 0 R
-63 0 V
400 568 M
63 0 V
3087 0 R
-63 0 V
400 736 M
63 0 V
3087 0 R
-63 0 V
400 903 M
63 0 V
3087 0 R
-63 0 V
400 1071 M
63 0 V
3087 0 R
-63 0 V
400 1239 M
63 0 V
3087 0 R
-63 0 V
400 1407 M
63 0 V
3087 0 R
-63 0 V
400 1574 M
63 0 V
3087 0 R
-63 0 V
400 1742 M
63 0 V
3087 0 R
-63 0 V
400 1910 M
63 0 V
3087 0 R
-63 0 V
400 400 M
0 63 V
0 1447 R
0 -63 V
750 400 M
0 63 V
0 1447 R
0 -63 V
1100 400 M
0 63 V
0 1447 R
0 -63 V
1450 400 M
0 63 V
0 1447 R
0 -63 V
1800 400 M
0 63 V
0 1447 R
0 -63 V
2150 400 M
0 63 V
0 1447 R
0 -63 V
2500 400 M
0 63 V
0 1447 R
0 -63 V
2850 400 M
0 63 V
0 1447 R
0 -63 V
3200 400 M
0 63 V
0 1447 R
0 -63 V
3550 400 M
0 63 V
0 1447 R
0 -63 V
LTb
400 400 M
3150 0 V
0 1510 V
-3150 0 V
400 400 L
1.000 UP
1.000 UL
LT0
417 1702 Pls
736 1645 Pls
1005 1620 Pls
1239 1606 Pls
1445 1586 Pls
1630 1562 Pls
1796 1543 Pls
1949 1535 Pls
2089 1509 Pls
2218 1489 Pls
2339 1481 Pls
2452 1470 Pls
2558 1459 Pls
2658 1448 Pls
2753 1439 Pls
2843 1433 Pls
2928 1429 Pls
3009 1430 Pls
3087 1419 Pls
3162 1413 Pls
3233 1400 Pls
3318 1797 Pls
1.000 UP
1.000 UL
LT1
417 767 Crs
736 733 Crs
1005 698 Crs
1239 673 Crs
1445 654 Crs
1630 638 Crs
1796 616 Crs
1949 603 Crs
2089 585 Crs
2218 577 Crs
2339 551 Crs
2452 555 Crs
2558 542 Crs
2658 536 Crs
2753 524 Crs
2843 526 Crs
2928 524 Crs
3009 513 Crs
3087 503 Crs
3162 489 Crs
3233 481 Crs
3318 1697 Crs
stroke
grestore
end
showpage
}
\put(3137,1697){\makebox(0,0)[r]{transition observable method}}
\put(3137,1797){\makebox(0,0)[r]{histogram method}}
\put(1950,2060){\makebox(0,0){$\chi^2$-deviation from the fit function}}
%\put(1975,150){\makebox(0,0){$\ln t \qquad$ ($t$: simulation time)}}
\put(1975,150){\makebox(0,0){$\ln (simulation\,\, time)$}}
\put(100,1155){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\ln \chi^2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3550,300){\makebox(0,0){3.4}}
\put(3200,300){\makebox(0,0){3.2}}
\put(2850,300){\makebox(0,0){3}}
\put(2500,300){\makebox(0,0){2.8}}
\put(2150,300){\makebox(0,0){2.6}}
\put(1800,300){\makebox(0,0){2.4}}
\put(1450,300){\makebox(0,0){2.2}}
\put(1100,300){\makebox(0,0){2}}
\put(750,300){\makebox(0,0){1.8}}
\put(400,300){\makebox(0,0){1.6}}
\put(350,1910){\makebox(0,0)[r]{0}}
\put(350,1742){\makebox(0,0)[r]{-1}}
\put(350,1574){\makebox(0,0)[r]{-2}}
\put(350,1407){\makebox(0,0)[r]{-3}}
\put(350,1239){\makebox(0,0)[r]{-4}}
\put(350,1071){\makebox(0,0)[r]{-5}}
\put(350,903){\makebox(0,0)[r]{-6}}
\put(350,736){\makebox(0,0)[r]{-7}}
\put(350,568){\makebox(0,0)[r]{-8}}
\put(350,400){\makebox(0,0)[r]{-9}}
\end{picture}


==> diff2d.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: diff2d.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Fri Apr 30 12:32:44 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
%\begin{picture}(3600,2160)(0,0)
\begin{picture}(3600,3100)(0,-800)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
600 1581 M
63 0 V
1087 0 R
-63 0 V
600 1783 M
63 0 V
1087 0 R
-63 0 V
600 1986 M
63 0 V
1087 0 R
-63 0 V
600 2188 M
63 0 V
1087 0 R
-63 0 V
600 2390 M
63 0 V
1087 0 R
-63 0 V
600 1480 M
0 63 V
0 948 R
0 -63 V
887 1480 M
0 63 V
0 948 R
0 -63 V
288 -948 R
0 63 V
0 948 R
0 -63 V
287 -948 R
0 63 V
0 948 R
0 -63 V
288 -948 R
0 63 V
0 948 R
0 -63 V
LTb
600 1480 M
1150 0 V
0 1011 V
-1150 0 V
0 -1011 V
1.000 UL
LT0
1606 2693 M
118 0 V
682 2491 M
1 -468 V
2 -543 V
7 0 R
2 873 V
3 138 V
6 0 R
3 -172 V
5 -247 V
6 -216 V
5 460 V
6 147 V
6 -899 V
5 23 V
6 -4 V
3 -103 V
5 0 R
3 151 V
6 169 V
5 31 V
6 16 V
6 38 V
5 -93 V
6 -63 V
5 183 V
6 211 V
6 217 V
5 -164 V
6 -215 V
5 7 V
6 -27 V
6 106 V
5 82 V
6 -69 V
6 -173 V
5 -36 V
6 132 V
5 -21 V
6 23 V
6 23 V
5 -70 V
6 23 V
5 37 V
6 63 V
6 49 V
5 -71 V
6 -33 V
6 -24 V
5 11 V
6 35 V
5 8 V
6 -35 V
6 -65 V
5 -15 V
6 9 V
5 61 V
6 25 V
6 8 V
5 -48 V
6 -33 V
6 67 V
5 11 V
6 -42 V
5 -44 V
6 17 V
6 14 V
5 -22 V
6 45 V
5 32 V
6 -12 V
6 -33 V
5 15 V
6 11 V
6 -45 V
5 7 V
6 44 V
5 10 V
6 -39 V
6 22 V
5 26 V
6 -40 V
5 15 V
6 28 V
6 -48 V
5 -20 V
6 42 V
6 12 V
5 -12 V
6 -9 V
5 -33 V
6 42 V
6 26 V
5 -64 V
6 5 V
5 -18 V
6 -7 V
6 22 V
5 7 V
6 -13 V
6 -17 V
5 35 V
6 -6 V
5 -14 V
6 16 V
6 39 V
5 -19 V
6 -34 V
5 19 V
6 47 V
6 -4 V
5 -42 V
6 -1 V
6 -8 V
5 41 V
6 -34 V
5 -74 V
6 -9 V
6 27 V
5 32 V
6 -22 V
5 13 V
6 58 V
6 46 V
5 -9 V
6 -44 V
6 14 V
5 18 V
6 -97 V
5 42 V
6 105 V
6 -52 V
5 7 V
6 74 V
5 13 V
6 -79 V
6 -43 V
5 69 V
6 -29 V
6 -149 V
5 17 V
6 123 V
5 -35 V
6 -51 V
6 89 V
5 33 V
6 -2 V
5 -78 V
6 -83 V
6 58 V
5 54 V
6 34 V
6 84 V
5 -7 V
6 -226 V
5 -39 V
6 187 V
6 -29 V
5 -118 V
6 181 V
5 -31 V
6 132 V
6 263 V
5 -377 V
6 -227 V
6 77 V
5 304 V
6 128 V
5 -345 V
6 -166 V
6 136 V
5 446 V
6 -174 V
5 -54 V
6 -715 V
8 0 R
3 607 V
6 -377 V
6 342 V
4 439 V
0.300 UP
1.000 UL
LT1
728 2038 Pls
773 1691 Pls
779 2032 Pls
784 2325 Pls
790 1762 Pls
801 1564 Pls
818 2409 Pls
829 2356 Pls
840 1711 Pls
846 1526 Pls
852 1624 Pls
857 2174 Pls
868 2342 Pls
874 2206 Pls
880 2068 Pls
885 1784 Pls
896 1709 Pls
908 2028 Pls
913 1668 Pls
919 2000 Pls
925 2164 Pls
930 2288 Pls
936 2005 Pls
941 1809 Pls
947 2106 Pls
953 2095 Pls
958 1919 Pls
964 1880 Pls
969 2070 Pls
975 1993 Pls
981 1781 Pls
986 2029 Pls
992 1913 Pls
998 1956 Pls
1003 2231 Pls
1009 1954 Pls
1014 1768 Pls
1020 2292 Pls
1026 1939 Pls
1031 1838 Pls
1037 2127 Pls
1042 2017 Pls
1048 1998 Pls
1054 1888 Pls
1059 2014 Pls
1065 1891 Pls
1071 1921 Pls
1076 2117 Pls
1082 1858 Pls
1087 1942 Pls
1093 2203 Pls
1099 1856 Pls
1104 1912 Pls
1110 1904 Pls
1115 1972 Pls
1121 2161 Pls
1127 1987 Pls
1132 1753 Pls
1138 2001 Pls
1144 2094 Pls
1149 1993 Pls
1155 2140 Pls
1160 1960 Pls
1166 2148 Pls
1172 2107 Pls
1177 1869 Pls
1183 1920 Pls
1188 1888 Pls
1194 1930 Pls
1200 2004 Pls
1205 2265 Pls
1211 2029 Pls
1217 1859 Pls
1222 1990 Pls
1228 1888 Pls
1233 1752 Pls
1239 2114 Pls
1245 2452 Pls
1250 1732 Pls
1256 2005 Pls
1261 2061 Pls
1273 2231 Pls
1278 2482 Pls
1284 1881 Pls
1290 2015 Pls
1295 1936 Pls
1301 2046 Pls
1306 1569 Pls
1312 1836 Pls
1318 2381 Pls
1323 2088 Pls
1329 1911 Pls
1334 1886 Pls
1340 1946 Pls
1346 2284 Pls
1351 1866 Pls
1357 1869 Pls
1363 2066 Pls
1368 1787 Pls
1374 2287 Pls
1379 2071 Pls
1385 1842 Pls
1391 1835 Pls
1396 2010 Pls
1402 2201 Pls
1407 1931 Pls
1413 1646 Pls
1419 2204 Pls
1430 1816 Pls
1452 1834 Pls
1464 1784 Pls
1492 2187 Pls
1497 2126 Pls
1509 1808 Pls
1514 2455 Pls
1520 1548 Pls
1525 2121 Pls
1531 2044 Pls
1542 1492 Pls
1570 2002 Pls
1671 1911 Pls
1665 2593 Pls
LTb
2760 1581 M
63 0 V
1087 0 R
-63 0 V
2760 1783 M
63 0 V
1087 0 R
-63 0 V
2760 1986 M
63 0 V
1087 0 R
-63 0 V
2760 2188 M
63 0 V
1087 0 R
-63 0 V
2760 2390 M
63 0 V
1087 0 R
-63 0 V
2760 1480 M
0 63 V
0 948 R
0 -63 V
287 -948 R
0 63 V
0 948 R
0 -63 V
288 -948 R
0 63 V
0 948 R
0 -63 V
287 -948 R
0 63 V
0 948 R
0 -63 V
288 -948 R
0 63 V
0 948 R
0 -63 V
LTb
2760 1480 M
1150 0 V
0 1011 V
-1150 0 V
0 -1011 V
1.000 UL
LT0
3766 2693 M
118 0 V
2842 2491 M
1 -468 V
2 -543 V
7 0 R
2 873 V
3 138 V
6 0 R
3 -172 V
5 -247 V
6 -216 V
5 460 V
6 147 V
6 -899 V
5 23 V
6 -4 V
3 -103 V
5 0 R
3 151 V
6 169 V
5 31 V
6 16 V
6 38 V
5 -93 V
6 -63 V
5 183 V
6 211 V
6 217 V
5 -164 V
6 -215 V
5 7 V
6 -27 V
6 106 V
5 82 V
6 -69 V
6 -173 V
5 -36 V
6 132 V
5 -21 V
6 23 V
6 23 V
5 -70 V
6 23 V
5 37 V
6 63 V
6 49 V
5 -71 V
6 -33 V
6 -24 V
5 11 V
6 35 V
5 8 V
6 -35 V
6 -65 V
5 -15 V
6 9 V
5 61 V
6 25 V
6 8 V
5 -48 V
6 -33 V
6 67 V
5 11 V
6 -42 V
5 -44 V
6 17 V
6 14 V
5 -22 V
6 45 V
5 32 V
6 -12 V
6 -33 V
5 15 V
6 11 V
6 -45 V
5 7 V
6 44 V
5 10 V
6 -39 V
6 22 V
5 26 V
6 -40 V
5 15 V
6 28 V
6 -48 V
5 -20 V
6 42 V
6 12 V
5 -12 V
6 -9 V
5 -33 V
6 42 V
6 26 V
5 -64 V
6 5 V
5 -18 V
6 -7 V
6 22 V
5 7 V
6 -13 V
6 -17 V
5 35 V
6 -6 V
5 -14 V
6 16 V
6 39 V
5 -19 V
6 -34 V
5 19 V
6 47 V
6 -4 V
5 -42 V
6 -1 V
6 -8 V
5 41 V
6 -34 V
5 -74 V
6 -9 V
6 27 V
5 32 V
6 -22 V
5 13 V
6 58 V
6 46 V
5 -9 V
6 -44 V
6 14 V
5 18 V
6 -97 V
5 42 V
6 105 V
6 -52 V
5 7 V
6 74 V
5 13 V
6 -79 V
6 -43 V
5 69 V
6 -29 V
6 -149 V
5 17 V
6 123 V
5 -35 V
6 -51 V
6 89 V
5 33 V
6 -2 V
5 -78 V
6 -83 V
6 58 V
5 54 V
6 34 V
6 84 V
5 -7 V
6 -226 V
5 -39 V
6 187 V
6 -29 V
5 -118 V
6 181 V
5 -31 V
6 132 V
6 263 V
5 -377 V
6 -227 V
6 77 V
5 304 V
6 128 V
5 -345 V
6 -166 V
6 136 V
5 446 V
6 -174 V
5 -54 V
6 -715 V
8 0 R
3 607 V
6 -377 V
6 342 V
4 439 V
0.300 UP
1.000 UL
LT1
2826 1732 Pls
2860 2447 Pls
2866 2150 Pls
2877 2073 Pls
2894 1891 Pls
2899 1855 Pls
2905 1835 Pls
2910 2152 Pls
2916 2267 Pls
2922 2289 Pls
2927 2228 Pls
2939 1704 Pls
2944 2179 Pls
2950 2027 Pls
2955 2241 Pls
2961 2319 Pls
2967 1994 Pls
2972 1611 Pls
2978 2196 Pls
2983 1934 Pls
2989 1879 Pls
2995 2232 Pls
3000 1816 Pls
3006 1747 Pls
3012 1682 Pls
3017 1970 Pls
3023 2395 Pls
3028 2064 Pls
3034 1991 Pls
3040 1999 Pls
3045 2134 Pls
3051 1825 Pls
3056 1747 Pls
3062 2263 Pls
3068 2015 Pls
3073 1884 Pls
3079 1992 Pls
3085 1884 Pls
3090 2066 Pls
3096 2077 Pls
3101 1916 Pls
3107 2094 Pls
3113 2048 Pls
3118 1881 Pls
3124 1993 Pls
3129 2022 Pls
3135 1966 Pls
3141 1963 Pls
3146 1907 Pls
3152 1908 Pls
3158 2047 Pls
3163 2042 Pls
3169 1846 Pls
3174 2049 Pls
3180 2105 Pls
3186 1885 Pls
3191 2040 Pls
3197 1957 Pls
3202 1979 Pls
3208 1983 Pls
3214 2034 Pls
3219 2067 Pls
3225 1928 Pls
3231 1939 Pls
3236 1994 Pls
3242 1942 Pls
3247 1963 Pls
3253 2084 Pls
3259 1902 Pls
3264 1940 Pls
3270 1916 Pls
3275 1893 Pls
3281 2174 Pls
3287 2098 Pls
3292 1865 Pls
3298 1876 Pls
3304 2061 Pls
3309 2098 Pls
3315 1992 Pls
3320 1880 Pls
3326 1954 Pls
3332 2016 Pls
3337 2045 Pls
3343 2015 Pls
3348 1933 Pls
3354 1907 Pls
3360 2005 Pls
3365 2119 Pls
3371 1917 Pls
3377 1942 Pls
3382 2018 Pls
3388 1855 Pls
3393 2051 Pls
3399 2026 Pls
3405 2072 Pls
3410 2035 Pls
3416 1811 Pls
3421 1968 Pls
3427 1891 Pls
3433 2049 Pls
3438 2103 Pls
3444 1891 Pls
3450 2091 Pls
3455 2107 Pls
3461 1971 Pls
3466 1937 Pls
3472 1865 Pls
3478 1831 Pls
3483 1859 Pls
3489 2259 Pls
3494 2006 Pls
3500 1742 Pls
3506 2123 Pls
3511 1992 Pls
3517 2054 Pls
3523 1922 Pls
3528 1764 Pls
3534 2218 Pls
3539 2284 Pls
3545 1883 Pls
3551 1835 Pls
3556 1992 Pls
3562 1854 Pls
3567 2053 Pls
3573 1983 Pls
3579 2028 Pls
3584 2293 Pls
3590 1880 Pls
3596 1526 Pls
3601 1764 Pls
3607 2201 Pls
3612 2283 Pls
3618 1546 Pls
3624 1996 Pls
3629 2168 Pls
3635 1617 Pls
3640 2453 Pls
3652 1773 Pls
3657 1869 Pls
3663 1958 Pls
3669 1653 Pls
3674 1692 Pls
3680 2180 Pls
3685 2274 Pls
3691 2139 Pls
3713 2308 Pls
3725 1645 Pls
3753 1525 Pls
3809 1732 Pls
3825 2593 Pls
LTb
600 -362 M
63 0 V
1087 0 R
-63 0 V
600 -160 M
63 0 V
1087 0 R
-63 0 V
600 42 M
63 0 V
1087 0 R
-63 0 V
600 244 M
63 0 V
1087 0 R
-63 0 V
600 446 M
63 0 V
1087 0 R
-63 0 V
600 -464 M
0 63 V
0 948 R
0 -63 V
887 -464 M
0 63 V
0 948 R
0 -63 V
288 -948 R
0 63 V
0 948 R
0 -63 V
287 -948 R
0 63 V
0 948 R
0 -63 V
288 -948 R
0 63 V
0 948 R
0 -63 V
LTb
600 -464 M
1150 0 V
0 1011 V
600 547 L
0 -1011 V
1.000 UL
LT0
1606 749 M
118 0 V
682 547 M
683 79 L
2 -542 V
7 0 R
2 872 V
3 138 V
6 0 R
3 -172 V
5 -247 V
6 -215 V
5 459 V
6 147 V
6 -898 V
5 23 V
6 -4 V
3 -103 V
5 0 R
3 151 V
6 169 V
5 31 V
6 16 V
6 38 V
5 -93 V
6 -63 V
5 183 V
6 210 V
6 217 V
5 -164 V
818 17 L
5 7 V
6 -26 V
6 105 V
5 82 V
6 -69 V
6 -172 V
5 -36 V
6 131 V
5 -21 V
6 23 V
6 23 V
5 -69 V
6 22 V
5 37 V
6 63 V
6 49 V
5 -71 V
6 -33 V
6 -24 V
5 11 V
6 35 V
5 8 V
6 -35 V
6 -64 V
5 -15 V
6 9 V
5 60 V
6 25 V
6 8 V
5 -48 V
992 0 L
6 66 V
5 11 V
6 -42 V
5 -43 V
6 16 V
6 14 V
5 -22 V
6 45 V
5 32 V
6 -12 V
6 -33 V
5 15 V
6 11 V
6 -45 V
5 7 V
6 44 V
5 10 V
6 -39 V
6 22 V
5 26 V
6 -40 V
5 15 V
6 28 V
6 -48 V
5 -20 V
6 42 V
6 12 V
5 -12 V
6 -9 V
5 -33 V
6 42 V
6 26 V
5 -64 V
6 5 V
5 -18 V
6 -7 V
6 22 V
5 7 V
6 -13 V
6 -17 V
5 35 V
6 -6 V
5 -14 V
6 16 V
6 39 V
5 -19 V
6 -34 V
5 19 V
6 47 V
6 -4 V
5 -42 V
6 -1 V
6 -8 V
5 41 V
6 -34 V
5 -73 V
6 -9 V
6 27 V
5 31 V
6 -21 V
5 12 V
6 58 V
6 46 V
5 -9 V
6 -44 V
6 14 V
5 18 V
6 -96 V
5 41 V
6 105 V
6 -52 V
5 7 V
6 74 V
5 13 V
6 -79 V
6 -43 V
5 69 V
6 -29 V
6 -148 V
5 17 V
6 122 V
5 -35 V
6 -51 V
6 89 V
5 33 V
6 -2 V
5 -78 V
6 -82 V
6 57 V
5 54 V
6 34 V
6 84 V
5 -7 V
6 -225 V
5 -39 V
6 186 V
6 -29 V
5 -117 V
6 180 V
5 -31 V
6 132 V
6 263 V
5 -377 V
6 -226 V
6 77 V
5 303 V
6 128 V
5 -345 V
6 -165 V
6 135 V
5 446 V
6 -174 V
5 -54 V
6 -714 V
8 0 R
3 606 V
6 -376 V
6 341 V
4 439 V
0.300 UP
1.000 UL
LT1
689 -307 Pls
711 264 Pls
734 323 Pls
750 538 Pls
756 402 Pls
762 -276 Pls
767 298 Pls
773 -203 Pls
779 -158 Pls
784 159 Pls
790 83 Pls
795 344 Pls
801 -7 Pls
807 20 Pls
812 -33 Pls
818 105 Pls
823 -45 Pls
829 -16 Pls
835 190 Pls
840 192 Pls
846 -141 Pls
852 -222 Pls
857 137 Pls
863 133 Pls
868 6 Pls
874 128 Pls
880 0 Pls
885 87 Pls
891 46 Pls
896 -43 Pls
902 230 Pls
908 -10 Pls
913 -118 Pls
919 112 Pls
925 -56 Pls
930 50 Pls
936 182 Pls
941 -45 Pls
947 108 Pls
953 146 Pls
958 -68 Pls
964 -42 Pls
969 94 Pls
975 33 Pls
981 -23 Pls
986 73 Pls
992 41 Pls
998 68 Pls
1003 45 Pls
1009 -91 Pls
1014 97 Pls
1020 131 Pls
1026 -2 Pls
1031 113 Pls
1037 7 Pls
1042 10 Pls
1048 86 Pls
1054 50 Pls
1059 62 Pls
1065 7 Pls
1071 -30 Pls
1076 90 Pls
1082 72 Pls
1087 19 Pls
1093 52 Pls
1099 -35 Pls
1104 35 Pls
1110 54 Pls
1115 -30 Pls
1121 95 Pls
1127 147 Pls
1132 34 Pls
1138 -21 Pls
1144 46 Pls
1149 145 Pls
1155 75 Pls
1160 -21 Pls
1166 -49 Pls
1172 48 Pls
1177 112 Pls
1183 27 Pls
1188 49 Pls
1194 24 Pls
1200 49 Pls
1205 87 Pls
1211 49 Pls
1217 16 Pls
1222 -45 Pls
1228 -17 Pls
1233 85 Pls
1239 60 Pls
1245 146 Pls
1250 56 Pls
1256 -130 Pls
1261 85 Pls
1267 77 Pls
1273 -5 Pls
1278 95 Pls
1284 61 Pls
1290 75 Pls
1295 59 Pls
1301 103 Pls
1306 26 Pls
1312 -116 Pls
1318 1 Pls
1323 -11 Pls
1329 136 Pls
1334 128 Pls
1340 -16 Pls
1346 50 Pls
1351 30 Pls
1357 98 Pls
1363 44 Pls
1368 -39 Pls
1374 81 Pls
1379 197 Pls
1385 -65 Pls
1391 1 Pls
1396 148 Pls
1402 -90 Pls
1407 110 Pls
1413 58 Pls
1419 18 Pls
1424 304 Pls
1430 18 Pls
1441 -73 Pls
1447 333 Pls
1452 197 Pls
1458 -229 Pls
1464 -112 Pls
1469 313 Pls
1475 82 Pls
1480 124 Pls
1486 425 Pls
1492 68 Pls
1497 -28 Pls
1503 71 Pls
1509 -268 Pls
1514 -372 Pls
1520 349 Pls
1525 251 Pls
1531 231 Pls
1553 86 Pls
1587 392 Pls
1593 -314 Pls
1598 -335 Pls
1604 -208 Pls
1610 389 Pls
1615 65 Pls
1626 460 Pls
1655 541 Pls
1665 649 Pls
LTb
2760 -362 M
63 0 V
1087 0 R
-63 0 V
2760 -160 M
63 0 V
1087 0 R
-63 0 V
2760 42 M
63 0 V
1087 0 R
-63 0 V
2760 244 M
63 0 V
1087 0 R
-63 0 V
2760 446 M
63 0 V
1087 0 R
-63 0 V
2760 -464 M
0 63 V
0 948 R
0 -63 V
287 -948 R
0 63 V
0 948 R
0 -63 V
288 -948 R
0 63 V
0 948 R
0 -63 V
287 -948 R
0 63 V
0 948 R
0 -63 V
288 -948 R
0 63 V
0 948 R
0 -63 V
LTb
2760 -464 M
1150 0 V
0 1011 V
-1150 0 V
0 -1011 V
1.000 UL
LT0
3766 749 M
118 0 V
2842 547 M
1 -468 V
2 -542 V
7 0 R
2 872 V
3 138 V
6 0 R
3 -172 V
5 -247 V
6 -215 V
5 459 V
6 147 V
6 -898 V
5 23 V
6 -4 V
3 -103 V
5 0 R
3 151 V
6 169 V
5 31 V
6 16 V
6 38 V
5 -93 V
6 -63 V
5 183 V
6 210 V
6 217 V
5 -164 V
6 -215 V
5 7 V
6 -26 V
6 105 V
5 82 V
6 -69 V
6 -172 V
5 -36 V
6 131 V
5 -21 V
6 23 V
6 23 V
5 -69 V
6 22 V
5 37 V
6 63 V
6 49 V
5 -71 V
6 -33 V
6 -24 V
5 11 V
6 35 V
5 8 V
6 -35 V
6 -64 V
5 -15 V
6 9 V
5 60 V
6 25 V
6 8 V
5 -48 V
6 -32 V
6 66 V
5 11 V
6 -42 V
5 -43 V
6 16 V
6 14 V
5 -22 V
6 45 V
5 32 V
6 -12 V
6 -33 V
5 15 V
6 11 V
6 -45 V
5 7 V
6 44 V
5 10 V
6 -39 V
6 22 V
5 26 V
6 -40 V
5 15 V
6 28 V
6 -48 V
5 -20 V
6 42 V
6 12 V
5 -12 V
6 -9 V
5 -33 V
6 42 V
6 26 V
5 -64 V
6 5 V
5 -18 V
6 -7 V
6 22 V
5 7 V
6 -13 V
6 -17 V
5 35 V
6 -6 V
5 -14 V
6 16 V
6 39 V
5 -19 V
6 -34 V
5 19 V
6 47 V
6 -4 V
5 -42 V
6 -1 V
6 -8 V
5 41 V
6 -34 V
5 -73 V
6 -9 V
6 27 V
5 31 V
6 -21 V
5 12 V
6 58 V
6 46 V
5 -9 V
6 -44 V
6 14 V
5 18 V
6 -96 V
5 41 V
6 105 V
6 -52 V
5 7 V
6 74 V
5 13 V
6 -79 V
6 -43 V
5 69 V
6 -29 V
6 -148 V
5 17 V
6 122 V
5 -35 V
6 -51 V
6 89 V
5 33 V
6 -2 V
5 -78 V
6 -82 V
6 57 V
5 54 V
6 34 V
6 84 V
5 -7 V
6 -225 V
5 -39 V
6 186 V
6 -29 V
5 -117 V
6 180 V
5 -31 V
6 132 V
6 263 V
5 -377 V
6 -226 V
6 77 V
5 303 V
6 128 V
5 -345 V
6 -165 V
6 135 V
5 446 V
6 -174 V
5 -54 V
6 -714 V
8 0 R
3 606 V
6 -376 V
6 341 V
4 439 V
0.300 UP
1.000 UL
LT1
2843 21 Pls
2860 165 Pls
2871 477 Pls
2877 -409 Pls
2894 126 Pls
2922 -334 Pls
2927 124 Pls
2933 -11 Pls
2939 -62 Pls
2944 -23 Pls
2950 23 Pls
2955 266 Pls
2961 87 Pls
2967 74 Pls
2972 -51 Pls
2978 46 Pls
2983 -9 Pls
2989 125 Pls
2995 42 Pls
3000 20 Pls
3006 44 Pls
3012 -156 Pls
3017 32 Pls
3023 181 Pls
3028 26 Pls
3034 69 Pls
3040 71 Pls
3045 97 Pls
3051 15 Pls
3056 -60 Pls
3062 156 Pls
3068 6 Pls
3073 -66 Pls
3079 76 Pls
3085 21 Pls
3090 76 Pls
3096 120 Pls
3101 -11 Pls
3107 68 Pls
3113 117 Pls
3118 -42 Pls
3124 -24 Pls
3129 71 Pls
3135 61 Pls
3141 -2 Pls
3146 19 Pls
3152 72 Pls
3158 39 Pls
3163 44 Pls
3169 -37 Pls
3174 106 Pls
3180 108 Pls
3186 -35 Pls
3191 93 Pls
3197 5 Pls
3202 29 Pls
3208 72 Pls
3214 30 Pls
3219 63 Pls
3225 32 Pls
3231 25 Pls
3236 100 Pls
3242 57 Pls
3247 26 Pls
3253 31 Pls
3259 -32 Pls
3264 24 Pls
3270 51 Pls
3275 -8 Pls
3281 70 Pls
3287 85 Pls
3292 36 Pls
3298 45 Pls
3304 23 Pls
3309 99 Pls
3315 63 Pls
3320 -24 Pls
3326 6 Pls
3332 66 Pls
3337 72 Pls
3343 62 Pls
3348 44 Pls
3354 21 Pls
3360 59 Pls
3365 55 Pls
3371 34 Pls
3377 51 Pls
3382 -11 Pls
3388 -46 Pls
3393 82 Pls
3399 105 Pls
3405 104 Pls
3410 -1 Pls
3416 -99 Pls
3421 97 Pls
3427 118 Pls
3433 -36 Pls
3438 18 Pls
3444 55 Pls
3450 85 Pls
3455 57 Pls
3461 72 Pls
3466 74 Pls
3472 -53 Pls
3478 45 Pls
3483 4 Pls
3489 28 Pls
3494 99 Pls
3500 -20 Pls
3506 57 Pls
3511 70 Pls
3517 63 Pls
3523 50 Pls
3528 -1 Pls
3534 80 Pls
3539 117 Pls
3545 -88 Pls
3551 52 Pls
3556 144 Pls
3562 -63 Pls
3567 117 Pls
3573 16 Pls
3579 24 Pls
3584 287 Pls
3590 -93 Pls
3596 -315 Pls
3601 102 Pls
3607 237 Pls
3612 96 Pls
3618 -82 Pls
3624 22 Pls
3629 72 Pls
3635 204 Pls
3640 136 Pls
3646 12 Pls
3652 42 Pls
3657 35 Pls
3663 126 Pls
3669 -150 Pls
3674 -398 Pls
3680 126 Pls
3685 174 Pls
3691 542 Pls
3713 502 Pls
3725 313 Pls
3730 -458 Pls
3747 25 Pls
3753 -319 Pls
3758 273 Pls
3764 -249 Pls
3770 -41 Pls
3798 180 Pls
3803 -241 Pls
3809 -141 Pls
3825 649 Pls
stroke
grestore
end
showpage
}
\put(3716,649){\makebox(0,0)[r]{$15\cdot 8\cdot 10^5$-sweeps}}
\put(3716,749){\makebox(0,0)[r]{$8\cdot 10^5$-sweeps}}
\put(3335,-714){\makebox(0,0){$E/32^2$}}
\put(2260,41){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{%
%$\tilde{\beta}_{mic}(\mbox{sim})-\tilde{\beta}_{mic}(\mbox{exact})$%
$\Delta_E \left( \ln \tilde{\Omega}_{sim}-\ln \tilde{\Omega}_{exact} \right)$
}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3910,-564){\makebox(0,0){-1}}
\put(3622,-564){\makebox(0,0){-1.2}}
\put(3335,-564){\makebox(0,0){-1.4}}
\put(3047,-564){\makebox(0,0){-1.6}}
\put(2760,-564){\makebox(0,0){-1.8}}
\put(2710,446){\makebox(0,0)[r]{0.004}}
\put(2710,244){\makebox(0,0)[r]{0.002}}
\put(2710,42){\makebox(0,0)[r]{0}}
\put(2710,-160){\makebox(0,0)[r]{-0.002}}
\put(2710,-362){\makebox(0,0)[r]{-0.004}}
\put(1556,649){\makebox(0,0)[r]{$10\cdot 8\cdot 10^5$-sweeps}}
\put(1556,749){\makebox(0,0)[r]{$8\cdot 10^5$-sweeps}}
\put(1175,-714){\makebox(0,0){$E/32^2$}}
\put(100,41){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_E \left( \ln \tilde{\Omega}_{sim}-\ln \tilde{\Omega}_{exact} \right)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1750,-564){\makebox(0,0){-1}}
\put(1462,-564){\makebox(0,0){-1.2}}
\put(1175,-564){\makebox(0,0){-1.4}}
\put(887,-564){\makebox(0,0){-1.6}}
\put(600,-564){\makebox(0,0){-1.8}}
\put(550,446){\makebox(0,0)[r]{0.004}}
\put(550,244){\makebox(0,0)[r]{0.002}}
\put(550,42){\makebox(0,0)[r]{0}}
\put(550,-160){\makebox(0,0)[r]{-0.002}}
\put(550,-362){\makebox(0,0)[r]{-0.004}}
\put(3716,2593){\makebox(0,0)[r]{$5\cdot 8\cdot 10^5$-sweeps}}
\put(3716,2693){\makebox(0,0)[r]{$8\cdot 10^5$-sweeps}}
\put(3335,1230){\makebox(0,0){$E/32^2$}}
\put(2260,1985){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_E \left( \ln \tilde{\Omega}_{sim}-\ln \tilde{\Omega}_{exact} \right)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3910,1380){\makebox(0,0){-1}}
\put(3622,1380){\makebox(0,0){-1.2}}
\put(3335,1380){\makebox(0,0){-1.4}}
\put(3047,1380){\makebox(0,0){-1.6}}
\put(2760,1380){\makebox(0,0){-1.8}}
\put(2710,2390){\makebox(0,0)[r]{0.004}}
\put(2710,2188){\makebox(0,0)[r]{0.002}}
\put(2710,1986){\makebox(0,0)[r]{0}}
\put(2710,1783){\makebox(0,0)[r]{-0.002}}
\put(2710,1581){\makebox(0,0)[r]{-0.004}}
\put(1556,2593){\makebox(0,0)[r]{$8\cdot 10^5$-sweeps}}
\put(1556,2693){\makebox(0,0)[r]{$8\cdot 10^5$-sweeps}}
\put(1175,1230){\makebox(0,0){$E/32^2$}}
\put(100,1985){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_E \left( \ln \tilde{\Omega}_{sim}-\ln \tilde{\Omega}_{exact} \right)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1750,1380){\makebox(0,0){-1}}
\put(1462,1380){\makebox(0,0){-1.2}}
\put(1175,1380){\makebox(0,0){-1.4}}
\put(887,1380){\makebox(0,0){-1.6}}
\put(600,1380){\makebox(0,0){-1.8}}
\put(550,2390){\makebox(0,0)[r]{0.004}}
\put(550,2188){\makebox(0,0)[r]{0.002}}
\put(550,1986){\makebox(0,0)[r]{0}}
\put(550,1783){\makebox(0,0)[r]{-0.002}}
\put(550,1581){\makebox(0,0)[r]{-0.004}}
\end{picture}


==> multiexample3d1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: multiexample3d1.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Mon May  3 17:31:50 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
%\begin{picture}(3600,2160)(0,-600)
\begin{picture}(3600,2860)(0,-700)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
550 1480 M
63 0 V
1137 0 R
-63 0 V
550 1695 M
63 0 V
1137 0 R
-63 0 V
550 1911 M
63 0 V
1137 0 R
-63 0 V
550 2126 M
63 0 V
1137 0 R
-63 0 V
550 2341 M
63 0 V
1137 0 R
-63 0 V
550 1480 M
0 63 V
0 798 R
0 -63 V
850 1480 M
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
LTb
550 1480 M
1200 0 V
0 861 V
-1200 0 V
0 -861 V
1.000 UL
LT0
1600 2556 M
112 0 V
607 1757 M
3 24 V
3 -14 V
3 -7 V
3 39 V
3 -21 V
3 12 V
3 -3 V
3 10 V
3 14 V
3 -13 V
3 16 V
3 -7 V
3 16 V
3 -8 V
3 7 V
3 3 V
3 -1 V
3 -10 V
3 33 V
3 -3 V
3 6 V
3 14 V
3 -27 V
3 38 V
3 -30 V
3 19 V
3 4 V
3 -6 V
3 22 V
3 -6 V
3 3 V
3 -20 V
3 36 V
3 -14 V
3 -1 V
3 4 V
3 3 V
3 0 V
3 -5 V
3 6 V
3 -10 V
3 19 V
3 -3 V
3 -2 V
3 11 V
3 8 V
3 -7 V
3 -4 V
3 13 V
3 -4 V
3 13 V
3 1 V
3 -18 V
3 1 V
3 7 V
3 -11 V
3 6 V
3 1 V
3 2 V
3 3 V
3 3 V
3 24 V
3 -26 V
3 -3 V
3 -2 V
3 7 V
3 10 V
3 6 V
3 -12 V
3 -6 V
3 -15 V
3 31 V
3 -2 V
3 -1 V
3 3 V
3 -6 V
3 15 V
3 -10 V
3 5 V
3 2 V
3 -15 V
3 11 V
3 4 V
3 -16 V
3 20 V
3 -6 V
3 -2 V
3 -7 V
3 -12 V
3 29 V
3 4 V
3 -7 V
3 -7 V
3 -8 V
3 -10 V
3 23 V
3 -12 V
3 4 V
3 5 V
3 -3 V
3 -2 V
3 -13 V
3 -8 V
3 16 V
3 8 V
3 -1 V
3 8 V
3 -1 V
3 0 V
3 -10 V
3 0 V
3 -11 V
3 15 V
3 -12 V
3 -5 V
3 16 V
3 -1 V
3 -6 V
3 7 V
3 -15 V
3 15 V
3 3 V
3 8 V
3 -3 V
3 -5 V
3 -12 V
3 14 V
3 -3 V
3 -2 V
3 -7 V
3 5 V
3 -33 V
3 35 V
3 -3 V
3 7 V
3 -17 V
3 -9 V
3 8 V
3 -27 V
3 44 V
3 2 V
3 -10 V
3 -35 V
3 43 V
3 -15 V
3 -12 V
3 19 V
3 1 V
3 -18 V
3 10 V
3 0 V
3 5 V
3 4 V
3 -3 V
3 -14 V
3 9 V
3 -15 V
3 14 V
3 14 V
3 -46 V
3 28 V
3 5 V
3 -17 V
3 16 V
3 -19 V
3 9 V
3 -8 V
3 6 V
3 6 V
3 -1 V
3 0 V
3 -11 V
3 -15 V
3 26 V
3 1 V
3 -8 V
3 7 V
3 5 V
3 -3 V
3 1 V
3 -1 V
3 -7 V
3 21 V
3 -15 V
3 -11 V
3 0 V
3 11 V
3 -11 V
3 10 V
3 -24 V
3 5 V
3 -6 V
3 9 V
3 1 V
3 -3 V
3 10 V
3 -7 V
3 18 V
3 -30 V
3 8 V
3 11 V
3 -5 V
3 8 V
3 0 V
3 -13 V
3 0 V
3 -8 V
3 15 V
3 -31 V
3 27 V
3 -11 V
3 30 V
3 -17 V
3 4 V
3 7 V
3 -6 V
3 -9 V
3 -20 V
3 14 V
3 9 V
3 -4 V
3 4 V
3 -5 V
3 16 V
3 -7 V
3 4 V
3 -15 V
3 -5 V
3 18 V
3 -1 V
3 -8 V
3 0 V
3 -26 V
3 20 V
3 11 V
3 -19 V
3 16 V
3 -20 V
3 8 V
3 1 V
3 13 V
3 -10 V
3 -10 V
3 17 V
3 -2 V
3 -1 V
3 -9 V
3 -8 V
3 4 V
3 19 V
3 -12 V
3 -1 V
3 8 V
3 -22 V
3 21 V
3 -7 V
3 -16 V
3 35 V
3 -33 V
3 9 V
3 17 V
3 -27 V
3 10 V
3 15 V
3 -23 V
3 27 V
3 -12 V
3 -16 V
3 33 V
3 -15 V
3 4 V
3 -9 V
3 -1 V
3 -18 V
3 25 V
3 2 V
3 -17 V
3 18 V
3 -4 V
3 -2 V
3 3 V
3 -1 V
3 3 V
3 -1 V
3 2 V
3 -2 V
3 -2 V
3 3 V
3 4 V
3 -8 V
3 16 V
3 -15 V
3 10 V
3 -6 V
3 -4 V
3 -4 V
3 8 V
3 -2 V
3 9 V
3 -15 V
3 21 V
3 -9 V
3 -1 V
3 6 V
3 6 V
3 -6 V
3 -8 V
3 11 V
3 -8 V
3 9 V
3 11 V
3 5 V
3 -7 V
3 -13 V
3 24 V
3 -38 V
3 16 V
3 11 V
3 8 V
3 -1 V
3 -8 V
3 13 V
3 9 V
3 -11 V
3 23 V
3 -26 V
3 -7 V
3 10 V
3 19 V
3 -1 V
3 0 V
3 -2 V
3 24 V
3 -6 V
3 -21 V
3 12 V
3 -7 V
3 9 V
3 21 V
3 -16 V
3 4 V
3 9 V
3 5 V
3 1 V
3 3 V
3 23 V
3 6 V
3 -14 V
3 3 V
3 18 V
3 4 V
3 -23 V
3 40 V
3 -33 V
3 32 V
3 7 V
3 1 V
3 -9 V
3 16 V
0.200 UP
1.000 UL
LT1
613 1886 Pls
619 1828 Pls
622 1939 Pls
625 1629 Pls
628 1626 Pls
631 1740 Pls
634 1712 Pls
637 1928 Pls
640 1815 Pls
643 1650 Pls
646 1927 Pls
649 1643 Pls
652 1852 Pls
655 2218 Pls
658 1960 Pls
661 1555 Pls
664 1566 Pls
667 2111 Pls
670 2020 Pls
673 1728 Pls
676 2045 Pls
679 1860 Pls
682 1605 Pls
685 1841 Pls
688 1970 Pls
691 1860 Pls
694 1672 Pls
697 1766 Pls
700 1912 Pls
703 1988 Pls
706 1939 Pls
709 1703 Pls
712 1853 Pls
715 2075 Pls
718 1979 Pls
721 1857 Pls
724 1867 Pls
727 1770 Pls
730 2099 Pls
733 2182 Pls
736 1673 Pls
739 1637 Pls
742 1871 Pls
745 2063 Pls
748 1952 Pls
751 1801 Pls
754 1792 Pls
757 1786 Pls
760 2030 Pls
763 2075 Pls
766 1885 Pls
769 1938 Pls
772 2000 Pls
775 2006 Pls
778 1963 Pls
781 1801 Pls
784 1802 Pls
787 1901 Pls
790 1828 Pls
793 1960 Pls
796 1972 Pls
799 1793 Pls
802 1929 Pls
805 2016 Pls
808 1959 Pls
811 1932 Pls
814 1853 Pls
817 1892 Pls
820 2111 Pls
823 1852 Pls
826 1574 Pls
829 2062 Pls
832 2156 Pls
835 1921 Pls
838 1653 Pls
841 2031 Pls
844 2149 Pls
847 1760 Pls
850 2104 Pls
853 1945 Pls
856 1756 Pls
859 1820 Pls
862 1935 Pls
865 1975 Pls
868 2150 Pls
871 1973 Pls
874 1861 Pls
877 1909 Pls
880 1696 Pls
883 1873 Pls
886 2164 Pls
889 2094 Pls
892 1811 Pls
895 2056 Pls
898 1959 Pls
901 1918 Pls
904 1980 Pls
907 1712 Pls
910 1752 Pls
913 1955 Pls
916 2217 Pls
919 2057 Pls
922 1715 Pls
925 1825 Pls
928 1955 Pls
931 1985 Pls
934 1908 Pls
937 1976 Pls
940 2086 Pls
943 1910 Pls
946 2012 Pls
949 1907 Pls
952 2025 Pls
955 1789 Pls
958 1594 Pls
961 1904 Pls
964 1821 Pls
967 1988 Pls
970 1891 Pls
973 1897 Pls
976 2150 Pls
979 2191 Pls
982 1721 Pls
985 1943 Pls
988 2097 Pls
991 1645 Pls
994 2017 Pls
997 2117 Pls
1000 1909 Pls
1003 2023 Pls
1006 1893 Pls
1009 1796 Pls
1012 1980 Pls
1015 2002 Pls
1018 2216 Pls
1021 2028 Pls
1024 1536 Pls
1027 1730 Pls
1030 1939 Pls
1033 1704 Pls
1036 1837 Pls
1039 2019 Pls
1042 2141 Pls
1045 2124 Pls
1048 2029 Pls
1051 1805 Pls
1054 1666 Pls
1057 1956 Pls
1060 2205 Pls
1063 1967 Pls
1066 1552 Pls
1069 2004 Pls
1072 2148 Pls
1075 1769 Pls
1078 1751 Pls
1081 1845 Pls
1084 1980 Pls
1087 1864 Pls
1090 1787 Pls
1096 2251 Pls
1099 1706 Pls
1102 1583 Pls
1105 1991 Pls
1108 2024 Pls
1111 1755 Pls
1114 1898 Pls
1117 1854 Pls
1120 1900 Pls
1123 1950 Pls
1126 1837 Pls
1129 1908 Pls
1132 1916 Pls
1135 1974 Pls
1138 1974 Pls
1141 1993 Pls
1144 2118 Pls
1147 1844 Pls
1150 1709 Pls
1153 1818 Pls
1156 2260 Pls
1159 2005 Pls
1162 1556 Pls
1165 1934 Pls
1168 2036 Pls
1171 1590 Pls
1174 1718 Pls
1177 2135 Pls
1180 1984 Pls
1183 2009 Pls
1186 2045 Pls
1189 1769 Pls
1192 1635 Pls
1195 2012 Pls
1198 2082 Pls
1201 1782 Pls
1204 2079 Pls
1207 2081 Pls
1210 1480 Pls
1213 1563 Pls
1216 1971 Pls
1219 2080 Pls
1222 1916 Pls
1225 1878 Pls
1228 2238 Pls
1231 1856 Pls
1234 1794 Pls
1237 2103 Pls
1240 1866 Pls
1243 1824 Pls
1246 1725 Pls
1249 2013 Pls
1252 2107 Pls
1255 1853 Pls
1258 1790 Pls
1261 2069 Pls
1264 1878 Pls
1267 1561 Pls
1270 1985 Pls
1273 1959 Pls
1276 1785 Pls
1279 1911 Pls
1282 2011 Pls
1285 1906 Pls
1288 2052 Pls
1291 1618 Pls
1294 1904 Pls
1297 2125 Pls
1300 1766 Pls
1303 1859 Pls
1306 1826 Pls
1309 1824 Pls
1312 1833 Pls
1315 2029 Pls
1318 1744 Pls
1321 1769 Pls
1324 1967 Pls
1327 1945 Pls
1330 1853 Pls
1333 1985 Pls
1336 2115 Pls
1339 1676 Pls
1342 1728 Pls
1345 2086 Pls
1348 1957 Pls
1351 1905 Pls
1354 2179 Pls
1357 1897 Pls
1363 1972 Pls
1366 1940 Pls
1369 1665 Pls
1372 2146 Pls
1375 2102 Pls
1378 1925 Pls
1381 1800 Pls
1384 1950 Pls
1387 1723 Pls
1390 1673 Pls
1393 2039 Pls
1396 1938 Pls
1399 1985 Pls
1402 1733 Pls
1405 1658 Pls
1408 1859 Pls
1411 2173 Pls
1414 2152 Pls
1417 1691 Pls
1420 1761 Pls
1423 1986 Pls
1426 1904 Pls
1429 2036 Pls
1432 1714 Pls
1435 1649 Pls
1438 2102 Pls
1441 1965 Pls
1444 1917 Pls
1447 1822 Pls
1450 1907 Pls
1453 1977 Pls
1456 1827 Pls
1459 1863 Pls
1462 1766 Pls
1465 1863 Pls
1468 1852 Pls
1471 2004 Pls
1474 2075 Pls
1477 1889 Pls
1480 1964 Pls
1483 1812 Pls
1486 1842 Pls
1489 1941 Pls
1492 1833 Pls
1495 1826 Pls
1498 1933 Pls
1501 2143 Pls
1504 1924 Pls
1507 1607 Pls
1510 1786 Pls
1513 1929 Pls
1516 1959 Pls
1519 1969 Pls
1522 2196 Pls
1525 1831 Pls
1528 1708 Pls
1531 2031 Pls
1534 1891 Pls
1537 1931 Pls
1540 1931 Pls
1543 1710 Pls
1546 1946 Pls
1549 2024 Pls
1552 1864 Pls
1555 1992 Pls
1558 1796 Pls
1561 1991 Pls
1564 2218 Pls
1567 1884 Pls
1570 1619 Pls
1573 1931 Pls
1576 2189 Pls
1579 1834 Pls
1582 1904 Pls
1585 2094 Pls
1588 1661 Pls
1591 1647 Pls
1594 2217 Pls
1597 1783 Pls
1600 1815 Pls
1603 2196 Pls
1606 1989 Pls
1609 1927 Pls
1612 1982 Pls
1615 1977 Pls
1618 1718 Pls
1621 2108 Pls
1624 2146 Pls
1627 1942 Pls
1630 1920 Pls
1633 1977 Pls
1636 1858 Pls
1639 1895 Pls
1642 2333 Pls
1645 2108 Pls
1648 2066 Pls
1651 1941 Pls
1654 1663 Pls
1657 1934 Pls
1660 2211 Pls
1663 2163 Pls
1666 1814 Pls
1669 1954 Pls
1672 2322 Pls
1675 2143 Pls
1678 1808 Pls
1656 2456 Pls
LTb
2710 1480 M
63 0 V
1137 0 R
-63 0 V
2710 1695 M
63 0 V
1137 0 R
-63 0 V
2710 1911 M
63 0 V
1137 0 R
-63 0 V
2710 2126 M
63 0 V
1137 0 R
-63 0 V
2710 2341 M
63 0 V
1137 0 R
-63 0 V
2710 1480 M
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
LTb
2710 1480 M
1200 0 V
0 861 V
-1200 0 V
0 -861 V
1.000 UL
LT0
3760 2556 M
112 0 V
2767 1757 M
3 24 V
3 -14 V
3 -7 V
3 39 V
3 -21 V
3 12 V
3 -3 V
3 10 V
3 14 V
3 -13 V
3 16 V
3 -7 V
3 16 V
3 -8 V
3 7 V
3 3 V
3 -1 V
3 -10 V
3 33 V
3 -3 V
3 6 V
3 14 V
3 -27 V
3 38 V
3 -30 V
3 19 V
3 4 V
3 -6 V
3 22 V
3 -6 V
3 3 V
3 -20 V
3 36 V
3 -14 V
3 -1 V
3 4 V
3 3 V
3 0 V
3 -5 V
3 6 V
3 -10 V
3 19 V
3 -3 V
3 -2 V
3 11 V
3 8 V
3 -7 V
3 -4 V
3 13 V
3 -4 V
3 13 V
3 1 V
3 -18 V
3 1 V
3 7 V
3 -11 V
3 6 V
3 1 V
3 2 V
3 3 V
3 3 V
3 24 V
3 -26 V
3 -3 V
3 -2 V
3 7 V
3 10 V
3 6 V
3 -12 V
3 -6 V
3 -15 V
3 31 V
3 -2 V
3 -1 V
3 3 V
3 -6 V
3 15 V
3 -10 V
3 5 V
3 2 V
3 -15 V
3 11 V
3 4 V
3 -16 V
3 20 V
3 -6 V
3 -2 V
3 -7 V
3 -12 V
3 29 V
3 4 V
3 -7 V
3 -7 V
3 -8 V
3 -10 V
3 23 V
3 -12 V
3 4 V
3 5 V
3 -3 V
3 -2 V
3 -13 V
3 -8 V
3 16 V
3 8 V
3 -1 V
3 8 V
3 -1 V
3 0 V
3 -10 V
3 0 V
3 -11 V
3 15 V
3 -12 V
3 -5 V
3 16 V
3 -1 V
3 -6 V
3 7 V
3 -15 V
3 15 V
3 3 V
3 8 V
3 -3 V
3 -5 V
3 -12 V
3 14 V
3 -3 V
3 -2 V
3 -7 V
3 5 V
3 -33 V
3 35 V
3 -3 V
3 7 V
3 -17 V
3 -9 V
3 8 V
3 -27 V
3 44 V
3 2 V
3 -10 V
3 -35 V
3 43 V
3 -15 V
3 -12 V
3 19 V
3 1 V
3 -18 V
3 10 V
3 0 V
3 5 V
3 4 V
3 -3 V
3 -14 V
3 9 V
3 -15 V
3 14 V
3 14 V
3 -46 V
3 28 V
3 5 V
3 -17 V
3 16 V
3 -19 V
3 9 V
3 -8 V
3 6 V
3 6 V
3 -1 V
3 0 V
3 -11 V
3 -15 V
3 26 V
3 1 V
3 -8 V
3 7 V
3 5 V
3 -3 V
3 1 V
3 -1 V
3 -7 V
3 21 V
3 -15 V
3 -11 V
3 0 V
3 11 V
3 -11 V
3 10 V
3 -24 V
3 5 V
3 -6 V
3 9 V
3 1 V
3 -3 V
3 10 V
3 -7 V
3 18 V
3 -30 V
3 8 V
3 11 V
3 -5 V
3 8 V
3 0 V
3 -13 V
3 0 V
3 -8 V
3 15 V
3 -31 V
3 27 V
3 -11 V
3 30 V
3 -17 V
3 4 V
3 7 V
3 -6 V
3 -9 V
3 -20 V
3 14 V
3 9 V
3 -4 V
3 4 V
3 -5 V
3 16 V
3 -7 V
3 4 V
3 -15 V
3 -5 V
3 18 V
3 -1 V
3 -8 V
3 0 V
3 -26 V
3 20 V
3 11 V
3 -19 V
3 16 V
3 -20 V
3 8 V
3 1 V
3 13 V
3 -10 V
3 -10 V
3 17 V
3 -2 V
3 -1 V
3 -9 V
3 -8 V
3 4 V
3 19 V
3 -12 V
3 -1 V
3 8 V
3 -22 V
3 21 V
3 -7 V
3 -16 V
3 35 V
3 -33 V
3 9 V
3 17 V
3 -27 V
3 10 V
3 15 V
3 -23 V
3 27 V
3 -12 V
3 -16 V
3 33 V
3 -15 V
3 4 V
3 -9 V
3 -1 V
3 -18 V
3 25 V
3 2 V
3 -17 V
3 18 V
3 -4 V
3 -2 V
3 3 V
3 -1 V
3 3 V
3 -1 V
3 2 V
3 -2 V
3 -2 V
3 3 V
3 4 V
3 -8 V
3 16 V
3 -15 V
3 10 V
3 -6 V
3 -4 V
3 -4 V
3 8 V
3 -2 V
3 9 V
3 -15 V
3 21 V
3 -9 V
3 -1 V
3 6 V
3 6 V
3 -6 V
3 -8 V
3 11 V
3 -8 V
3 9 V
3 11 V
3 5 V
3 -7 V
3 -13 V
3 24 V
3 -38 V
3 16 V
3 11 V
3 8 V
3 -1 V
3 -8 V
3 13 V
3 9 V
3 -11 V
3 23 V
3 -26 V
3 -7 V
3 10 V
3 19 V
3 -1 V
3 0 V
3 -2 V
3 24 V
3 -6 V
3 -21 V
3 12 V
3 -7 V
3 9 V
3 21 V
3 -16 V
3 4 V
3 9 V
3 5 V
3 1 V
3 3 V
3 23 V
3 6 V
3 -14 V
3 3 V
3 18 V
3 4 V
3 -23 V
3 40 V
3 -33 V
3 32 V
3 7 V
3 1 V
3 -9 V
3 16 V
0.200 UP
1.000 UL
LT1
2767 1886 Pls
2770 1926 Pls
2773 2027 Pls
2776 1912 Pls
2779 1822 Pls
2782 1906 Pls
2785 1857 Pls
2788 1922 Pls
2791 2080 Pls
2794 1952 Pls
2797 1892 Pls
2800 1974 Pls
2803 1920 Pls
2806 1804 Pls
2809 1942 Pls
2812 1911 Pls
2815 1836 Pls
2818 1905 Pls
2821 1901 Pls
2824 2007 Pls
2827 1937 Pls
2830 1885 Pls
2833 1895 Pls
2836 1856 Pls
2839 1936 Pls
2842 1957 Pls
2845 1906 Pls
2848 1833 Pls
2851 1868 Pls
2854 1981 Pls
2857 1968 Pls
2860 1865 Pls
2863 1972 Pls
2866 1936 Pls
2869 1913 Pls
2872 1915 Pls
2875 1802 Pls
2878 1864 Pls
2881 1912 Pls
2884 1960 Pls
2887 1931 Pls
2890 1849 Pls
2893 1915 Pls
2896 1988 Pls
2899 1942 Pls
2902 1817 Pls
2905 1854 Pls
2908 1949 Pls
2911 1947 Pls
2914 1974 Pls
2917 1945 Pls
2920 1870 Pls
2923 1829 Pls
2926 1914 Pls
2929 1925 Pls
2932 1882 Pls
2935 1937 Pls
2938 1922 Pls
2941 1952 Pls
2944 1916 Pls
2947 1902 Pls
2950 1924 Pls
2953 1931 Pls
2956 1865 Pls
2959 1908 Pls
2962 1980 Pls
2965 1828 Pls
2968 1863 Pls
2971 1943 Pls
2974 1952 Pls
2977 1935 Pls
2980 1893 Pls
2983 1923 Pls
2986 1961 Pls
2989 1871 Pls
2992 1865 Pls
2995 1938 Pls
2998 1952 Pls
3001 1905 Pls
3004 1882 Pls
3007 1919 Pls
3010 1832 Pls
3013 1867 Pls
3016 1994 Pls
3019 1907 Pls
3022 1905 Pls
3025 1978 Pls
3028 1852 Pls
3031 1878 Pls
3034 1907 Pls
3037 1915 Pls
3040 2008 Pls
3043 1864 Pls
3046 1790 Pls
3049 1949 Pls
3052 1926 Pls
3055 1908 Pls
3058 1984 Pls
3061 1850 Pls
3064 1925 Pls
3067 1961 Pls
3070 1915 Pls
3073 1958 Pls
3076 1905 Pls
3079 1913 Pls
3082 1866 Pls
3085 1901 Pls
3088 1865 Pls
3091 1892 Pls
3094 2006 Pls
3097 1862 Pls
3100 1846 Pls
3103 1927 Pls
3106 1887 Pls
3109 1887 Pls
3112 1893 Pls
3115 2004 Pls
3118 2037 Pls
3121 1838 Pls
3124 1836 Pls
3127 1947 Pls
3130 1949 Pls
3133 1897 Pls
3136 1914 Pls
3139 1866 Pls
3142 1884 Pls
3145 1921 Pls
3148 1972 Pls
3151 2004 Pls
3154 1881 Pls
3157 1811 Pls
3160 1803 Pls
3163 1876 Pls
3166 1901 Pls
3169 1913 Pls
3172 1951 Pls
3175 1953 Pls
3178 1841 Pls
3181 1803 Pls
3184 2134 Pls
3187 1979 Pls
3190 1842 Pls
3193 1990 Pls
3196 1813 Pls
3199 1943 Pls
3202 1896 Pls
3205 1864 Pls
3208 1877 Pls
3211 1952 Pls
3214 1979 Pls
3217 1859 Pls
3220 1894 Pls
3223 1918 Pls
3226 2054 Pls
3229 1891 Pls
3232 1759 Pls
3235 1889 Pls
3238 1960 Pls
3241 1967 Pls
3244 1930 Pls
3247 1918 Pls
3250 1954 Pls
3253 1722 Pls
3256 1797 Pls
3259 2035 Pls
3262 2016 Pls
3265 1897 Pls
3268 1782 Pls
3271 1985 Pls
3274 1995 Pls
3277 1879 Pls
3280 1897 Pls
3283 1803 Pls
3286 1924 Pls
3289 2017 Pls
3292 1978 Pls
3295 1848 Pls
3298 1880 Pls
3301 1930 Pls
3304 1815 Pls
3307 1974 Pls
3310 1952 Pls
3313 1814 Pls
3316 1825 Pls
3319 1911 Pls
3322 1978 Pls
3325 1958 Pls
3328 1962 Pls
3331 1996 Pls
3334 1959 Pls
3337 1880 Pls
3340 1809 Pls
3343 1918 Pls
3346 1869 Pls
3349 1854 Pls
3352 2005 Pls
3355 1919 Pls
3358 1927 Pls
3361 1930 Pls
3364 1749 Pls
3367 1916 Pls
3370 2101 Pls
3373 1935 Pls
3376 1821 Pls
3379 1916 Pls
3382 1941 Pls
3385 1831 Pls
3388 1843 Pls
3391 1948 Pls
3394 1960 Pls
3397 1908 Pls
3400 1870 Pls
3403 1858 Pls
3406 1959 Pls
3409 1883 Pls
3412 1939 Pls
3415 1941 Pls
3418 1859 Pls
3421 1917 Pls
3424 1935 Pls
3427 1917 Pls
3430 1931 Pls
3433 1994 Pls
3436 1950 Pls
3439 1931 Pls
3442 1832 Pls
3445 1947 Pls
3448 1885 Pls
3451 1835 Pls
3454 1985 Pls
3457 1862 Pls
3460 1756 Pls
3463 2004 Pls
3466 1978 Pls
3469 1812 Pls
3472 2060 Pls
3475 1947 Pls
3478 1728 Pls
3481 1964 Pls
3484 2089 Pls
3487 1900 Pls
3490 1881 Pls
3493 1890 Pls
3496 1852 Pls
3499 1917 Pls
3502 1933 Pls
3505 1934 Pls
3508 1940 Pls
3511 1911 Pls
3514 1838 Pls
3517 1817 Pls
3520 2047 Pls
3523 1860 Pls
3526 1889 Pls
3529 2055 Pls
3532 1784 Pls
3535 1829 Pls
3538 1866 Pls
3541 1974 Pls
3544 1917 Pls
3547 1892 Pls
3550 1992 Pls
3553 1863 Pls
3556 1990 Pls
3559 1970 Pls
3562 1877 Pls
3565 1865 Pls
3568 1920 Pls
3571 1863 Pls
3574 1871 Pls
3577 1977 Pls
3580 1905 Pls
3583 1834 Pls
3586 1928 Pls
3589 1962 Pls
3592 1944 Pls
3595 1882 Pls
3598 1797 Pls
3601 1943 Pls
3604 1981 Pls
3607 1957 Pls
3610 1922 Pls
3613 1917 Pls
3616 1922 Pls
3619 1895 Pls
3622 1865 Pls
3625 1929 Pls
3628 1979 Pls
3631 1790 Pls
3634 1884 Pls
3637 1981 Pls
3640 1896 Pls
3643 1965 Pls
3646 1907 Pls
3649 1830 Pls
3652 1930 Pls
3655 1949 Pls
3658 1840 Pls
3661 1819 Pls
3664 1883 Pls
3667 2045 Pls
3670 1935 Pls
3673 1835 Pls
3676 2037 Pls
3679 1941 Pls
3682 1748 Pls
3685 1997 Pls
3688 1910 Pls
3691 1753 Pls
3694 1993 Pls
3697 1988 Pls
3700 1861 Pls
3703 1903 Pls
3706 1895 Pls
3709 1880 Pls
3712 1965 Pls
3715 1970 Pls
3718 1933 Pls
3721 1910 Pls
3724 1848 Pls
3727 1851 Pls
3730 1943 Pls
3733 1921 Pls
3736 1861 Pls
3739 1992 Pls
3742 1958 Pls
3745 1814 Pls
3748 1959 Pls
3751 1988 Pls
3754 1853 Pls
3757 1937 Pls
3760 1936 Pls
3763 1819 Pls
3766 1839 Pls
3769 1885 Pls
3772 1988 Pls
3775 2007 Pls
3778 1949 Pls
3781 1889 Pls
3784 1894 Pls
3787 1836 Pls
3790 1898 Pls
3793 2003 Pls
3796 2004 Pls
3799 1887 Pls
3802 1769 Pls
3805 1916 Pls
3808 1827 Pls
3811 1845 Pls
3814 2031 Pls
3817 1995 Pls
3820 1859 Pls
3823 1919 Pls
3826 1868 Pls
3829 1898 Pls
3832 1889 Pls
3835 1854 Pls
3838 2036 Pls
3841 1875 Pls
3844 1850 Pls
3847 1881 Pls
3850 1895 Pls
3853 2047 Pls
3816 2456 Pls
LTb
550 -247 M
63 0 V
1137 0 R
-63 0 V
550 -32 M
63 0 V
1137 0 R
-63 0 V
550 183 M
63 0 V
1137 0 R
-63 0 V
550 398 M
63 0 V
1137 0 R
-63 0 V
550 613 M
63 0 V
1137 0 R
-63 0 V
550 -248 M
0 63 V
0 798 R
0 -63 V
850 -248 M
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
LTb
550 -248 M
1200 0 V
0 861 V
550 613 L
0 -861 V
1.000 UL
LT0
1600 828 M
112 0 V
607 185 M
3 -19 V
3 20 V
3 12 V
3 -35 V
3 26 V
3 -7 V
3 7 V
3 -6 V
3 -9 V
3 17 V
3 -12 V
3 11 V
3 -13 V
3 12 V
3 -2 V
3 0 V
3 5 V
3 13 V
3 -30 V
3 6 V
3 -3 V
3 -10 V
3 29 V
3 -35 V
3 34 V
3 -17 V
3 -1 V
3 9 V
3 -21 V
3 9 V
3 0 V
3 22 V
3 -33 V
3 15 V
3 4 V
3 -2 V
3 -1 V
3 2 V
3 7 V
3 -4 V
3 12 V
3 -18 V
3 5 V
3 4 V
3 -10 V
3 -6 V
3 8 V
3 5 V
3 -12 V
3 6 V
3 -12 V
3 0 V
3 19 V
3 1 V
3 -6 V
3 12 V
3 -5 V
3 0 V
3 -1 V
3 -2 V
3 -3 V
3 -23 V
3 28 V
3 3 V
3 3 V
3 -7 V
3 -8 V
3 -6 V
3 12 V
3 7 V
3 16 V
3 -31 V
3 3 V
3 0 V
3 -2 V
3 7 V
3 -15 V
3 10 V
3 -4 V
3 -2 V
3 15 V
3 -10 V
3 -4 V
3 16 V
3 -20 V
3 6 V
3 3 V
3 7 V
3 12 V
3 -29 V
3 -3 V
3 6 V
3 7 V
3 9 V
3 9 V
3 -23 V
3 13 V
3 -5 V
3 -5 V
3 4 V
3 1 V
3 13 V
3 9 V
3 -17 V
3 -8 V
3 0 V
3 -7 V
3 1 V
3 -1 V
3 10 V
3 0 V
3 11 V
3 -15 V
3 12 V
3 5 V
3 -17 V
3 2 V
3 5 V
3 -7 V
3 15 V
3 -16 V
3 -3 V
3 -8 V
3 3 V
3 5 V
3 11 V
3 -14 V
3 2 V
3 3 V
3 6 V
3 -5 V
3 32 V
3 -34 V
3 2 V
3 -7 V
3 16 V
3 9 V
3 -8 V
3 26 V
3 -44 V
3 -2 V
3 10 V
3 34 V
3 -43 V
3 15 V
3 11 V
3 -19 V
3 -1 V
3 17 V
3 -10 V
3 0 V
3 -6 V
3 -4 V
3 3 V
3 14 V
3 -9 V
3 14 V
3 -14 V
3 -15 V
3 46 V
3 -29 V
3 -5 V
3 17 V
3 -16 V
3 18 V
3 -9 V
3 8 V
3 -7 V
3 -6 V
3 1 V
3 -1 V
3 11 V
3 14 V
3 -25 V
3 -2 V
3 8 V
3 -7 V
3 -6 V
3 3 V
3 -2 V
3 1 V
3 7 V
3 -22 V
3 15 V
3 11 V
3 -1 V
3 -11 V
3 11 V
3 -11 V
3 24 V
3 -5 V
3 6 V
3 -10 V
3 -1 V
3 2 V
3 -10 V
3 6 V
3 -18 V
3 30 V
3 -8 V
3 -12 V
3 5 V
3 -8 V
3 0 V
3 12 V
3 0 V
3 7 V
3 -15 V
3 31 V
3 -27 V
3 10 V
3 -30 V
3 17 V
3 -5 V
3 -7 V
3 6 V
3 8 V
3 20 V
3 -14 V
3 -10 V
3 4 V
3 -4 V
3 5 V
3 -17 V
3 7 V
3 -4 V
3 14 V
3 5 V
3 -18 V
3 0 V
3 8 V
3 0 V
3 26 V
3 -21 V
3 -11 V
3 19 V
3 -17 V
3 20 V
3 -8 V
3 -2 V
3 -13 V
3 10 V
3 10 V
3 -17 V
3 2 V
3 1 V
3 8 V
3 8 V
3 -4 V
3 -19 V
3 11 V
3 2 V
3 -8 V
3 21 V
3 -21 V
3 7 V
3 16 V
3 -35 V
3 33 V
3 -10 V
3 -16 V
3 27 V
3 -11 V
3 -15 V
3 23 V
3 -26 V
3 11 V
3 17 V
3 -34 V
3 16 V
3 -4 V
3 9 V
3 1 V
3 18 V
3 -25 V
3 -2 V
3 18 V
3 -18 V
3 4 V
3 2 V
3 -3 V
3 2 V
3 -3 V
3 2 V
3 -2 V
3 3 V
3 1 V
3 -2 V
3 -3 V
3 8 V
3 -15 V
3 15 V
3 -9 V
3 6 V
3 5 V
3 5 V
3 -8 V
3 3 V
3 -8 V
3 15 V
3 -20 V
3 10 V
3 2 V
3 -5 V
3 -5 V
3 7 V
3 9 V
3 -10 V
3 10 V
3 -8 V
3 -10 V
3 -4 V
3 8 V
3 15 V
3 -23 V
3 40 V
3 -15 V
3 -10 V
3 -6 V
3 3 V
3 9 V
3 -11 V
3 -7 V
3 13 V
3 -21 V
3 28 V
3 9 V
3 -8 V
3 -17 V
3 4 V
3 2 V
3 5 V
3 -22 V
3 8 V
3 24 V
3 -9 V
3 9 V
3 -6 V
3 -18 V
3 20 V
3 -2 V
3 -5 V
3 -2 V
3 2 V
3 0 V
3 -19 V
3 -2 V
3 18 V
3 1 V
3 -15 V
3 0 V
3 27 V
3 -36 V
3 38 V
3 -28 V
3 -2 V
3 3 V
3 14 V
3 -12 V
0.200 UP
1.000 UL
LT1
613 66 Pls
616 491 Pls
619 135 Pls
622 28 Pls
625 343 Pls
628 350 Pls
631 241 Pls
634 272 Pls
637 61 Pls
640 178 Pls
643 347 Pls
646 74 Pls
649 362 Pls
652 157 Pls
655 -205 Pls
658 55 Pls
661 464 Pls
664 456 Pls
667 -85 Pls
670 9 Pls
673 304 Pls
676 -9 Pls
679 177 Pls
682 436 Pls
685 202 Pls
688 76 Pls
691 189 Pls
694 379 Pls
697 287 Pls
700 144 Pls
703 71 Pls
706 121 Pls
709 359 Pls
712 212 Pls
715 -8 Pls
718 90 Pls
721 214 Pls
724 206 Pls
727 305 Pls
730 -22 Pls
733 -103 Pls
736 407 Pls
739 444 Pls
742 212 Pls
745 22 Pls
748 133 Pls
751 286 Pls
754 297 Pls
757 304 Pls
760 62 Pls
763 17 Pls
766 209 Pls
769 157 Pls
772 96 Pls
775 91 Pls
778 135 Pls
781 298 Pls
784 298 Pls
787 200 Pls
790 274 Pls
793 142 Pls
796 132 Pls
799 311 Pls
802 176 Pls
805 90 Pls
808 147 Pls
811 175 Pls
814 255 Pls
817 216 Pls
820 -2 Pls
823 257 Pls
826 535 Pls
829 48 Pls
832 -45 Pls
835 190 Pls
838 459 Pls
841 80 Pls
844 -36 Pls
847 352 Pls
850 9 Pls
853 167 Pls
856 357 Pls
859 293 Pls
862 179 Pls
865 138 Pls
868 -35 Pls
871 141 Pls
874 253 Pls
877 205 Pls
880 418 Pls
883 242 Pls
886 -49 Pls
889 21 Pls
892 304 Pls
895 58 Pls
898 155 Pls
901 196 Pls
904 134 Pls
907 403 Pls
910 363 Pls
913 160 Pls
916 -102 Pls
919 57 Pls
922 399 Pls
925 289 Pls
928 159 Pls
931 129 Pls
934 206 Pls
937 137 Pls
940 28 Pls
943 203 Pls
946 101 Pls
949 205 Pls
952 88 Pls
955 324 Pls
958 519 Pls
961 208 Pls
964 291 Pls
967 123 Pls
970 221 Pls
973 214 Pls
976 -38 Pls
979 -79 Pls
982 389 Pls
985 167 Pls
988 13 Pls
991 464 Pls
994 92 Pls
997 -7 Pls
1000 199 Pls
1003 86 Pls
1006 215 Pls
1009 312 Pls
1012 127 Pls
1015 105 Pls
1018 -108 Pls
1021 79 Pls
1024 570 Pls
1027 376 Pls
1030 167 Pls
1033 401 Pls
1036 269 Pls
1039 86 Pls
1042 -36 Pls
1045 -19 Pls
1048 76 Pls
1051 299 Pls
1054 437 Pls
1057 148 Pls
1060 -101 Pls
1063 135 Pls
1066 550 Pls
1069 98 Pls
1072 -45 Pls
1075 332 Pls
1078 350 Pls
1081 256 Pls
1084 121 Pls
1087 236 Pls
1090 313 Pls
1096 -151 Pls
1099 393 Pls
1102 516 Pls
1105 107 Pls
1108 74 Pls
1111 342 Pls
1114 199 Pls
1117 243 Pls
1120 197 Pls
1123 146 Pls
1126 258 Pls
1129 187 Pls
1132 179 Pls
1135 121 Pls
1138 120 Pls
1141 101 Pls
1144 -23 Pls
1147 250 Pls
1150 384 Pls
1153 275 Pls
1156 -167 Pls
1159 87 Pls
1162 536 Pls
1165 157 Pls
1168 55 Pls
1171 500 Pls
1174 372 Pls
1177 -44 Pls
1180 106 Pls
1183 80 Pls
1186 44 Pls
1189 320 Pls
1192 453 Pls
1195 76 Pls
1198 5 Pls
1201 306 Pls
1204 8 Pls
1207 6 Pls
1210 606 Pls
1213 523 Pls
1216 115 Pls
1219 6 Pls
1222 169 Pls
1225 206 Pls
1228 -153 Pls
1231 228 Pls
1234 290 Pls
1237 -19 Pls
1240 217 Pls
1243 258 Pls
1246 357 Pls
1249 69 Pls
1252 -24 Pls
1255 228 Pls
1258 291 Pls
1261 12 Pls
1264 203 Pls
1267 520 Pls
1270 95 Pls
1273 120 Pls
1276 295 Pls
1279 168 Pls
1282 67 Pls
1285 173 Pls
1288 27 Pls
1291 460 Pls
1294 174 Pls
1297 -47 Pls
1300 311 Pls
1303 218 Pls
1306 250 Pls
1309 252 Pls
1312 243 Pls
1315 47 Pls
1318 332 Pls
1321 306 Pls
1324 108 Pls
1327 129 Pls
1330 222 Pls
1333 90 Pls
1336 -40 Pls
1339 398 Pls
1342 346 Pls
1345 -12 Pls
1348 116 Pls
1351 168 Pls
1354 -105 Pls
1357 176 Pls
1363 100 Pls
1366 133 Pls
1369 407 Pls
1372 -73 Pls
1375 -29 Pls
1378 147 Pls
1381 272 Pls
1384 122 Pls
1387 349 Pls
1390 399 Pls
1393 32 Pls
1396 133 Pls
1399 86 Pls
1402 339 Pls
1405 413 Pls
1408 212 Pls
1411 -101 Pls
1414 -79 Pls
1417 380 Pls
1420 311 Pls
1423 86 Pls
1426 168 Pls
1429 36 Pls
1432 358 Pls
1435 423 Pls
1438 -28 Pls
1441 107 Pls
1444 156 Pls
1447 252 Pls
1450 167 Pls
1453 97 Pls
1456 247 Pls
1459 211 Pls
1462 309 Pls
1465 212 Pls
1468 223 Pls
1471 73 Pls
1474 2 Pls
1477 188 Pls
1480 114 Pls
1483 266 Pls
1486 237 Pls
1489 138 Pls
1492 247 Pls
1495 255 Pls
1498 148 Pls
1501 -60 Pls
1504 159 Pls
1507 477 Pls
1510 298 Pls
1513 156 Pls
1516 127 Pls
1519 118 Pls
1522 -107 Pls
1525 258 Pls
1528 382 Pls
1531 60 Pls
1534 201 Pls
1537 163 Pls
1540 164 Pls
1543 386 Pls
1546 151 Pls
1549 74 Pls
1552 236 Pls
1555 109 Pls
1558 307 Pls
1561 113 Pls
1564 -111 Pls
1567 224 Pls
1570 490 Pls
1573 180 Pls
1576 -75 Pls
1579 281 Pls
1582 213 Pls
1585 26 Pls
1588 460 Pls
1591 477 Pls
1594 -91 Pls
1597 345 Pls
1600 315 Pls
1603 -62 Pls
1606 146 Pls
1609 211 Pls
1612 158 Pls
1615 166 Pls
1618 428 Pls
1621 41 Pls
1624 5 Pls
1627 212 Pls
1630 238 Pls
1633 184 Pls
1636 306 Pls
1639 273 Pls
1642 -161 Pls
1645 66 Pls
1648 112 Pls
1651 241 Pls
1654 522 Pls
1657 255 Pls
1660 -17 Pls
1663 34 Pls
1666 387 Pls
1669 252 Pls
1672 -111 Pls
1675 71 Pls
1678 411 Pls
1656 728 Pls
LTb
2710 -247 M
63 0 V
1137 0 R
-63 0 V
2710 -32 M
63 0 V
1137 0 R
-63 0 V
2710 183 M
63 0 V
1137 0 R
-63 0 V
2710 398 M
63 0 V
1137 0 R
-63 0 V
2710 613 M
63 0 V
1137 0 R
-63 0 V
2710 -248 M
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
300 -798 R
0 63 V
0 798 R
0 -63 V
LTb
2710 -248 M
1200 0 V
0 861 V
-1200 0 V
0 -861 V
1.000 UL
LT0
3760 828 M
112 0 V
2767 185 M
3 -19 V
3 20 V
3 12 V
3 -35 V
3 26 V
3 -7 V
3 7 V
3 -6 V
3 -9 V
3 17 V
3 -12 V
3 11 V
3 -13 V
3 12 V
3 -2 V
3 0 V
3 5 V
3 13 V
3 -30 V
3 6 V
3 -3 V
3 -10 V
3 29 V
3 -35 V
3 34 V
3 -17 V
3 -1 V
3 9 V
3 -21 V
3 9 V
3 0 V
3 22 V
3 -33 V
3 15 V
3 4 V
3 -2 V
3 -1 V
3 2 V
3 7 V
3 -4 V
3 12 V
3 -18 V
3 5 V
3 4 V
3 -10 V
3 -6 V
3 8 V
3 5 V
3 -12 V
3 6 V
3 -12 V
3 0 V
3 19 V
3 1 V
3 -6 V
3 12 V
3 -5 V
3 0 V
3 -1 V
3 -2 V
3 -3 V
3 -23 V
3 28 V
3 3 V
3 3 V
3 -7 V
3 -8 V
3 -6 V
3 12 V
3 7 V
3 16 V
3 -31 V
3 3 V
3 0 V
3 -2 V
3 7 V
3 -15 V
3 10 V
3 -4 V
3 -2 V
3 15 V
3 -10 V
3 -4 V
3 16 V
3 -20 V
3 6 V
3 3 V
3 7 V
3 12 V
3 -29 V
3 -3 V
3 6 V
3 7 V
3 9 V
3 9 V
3 -23 V
3 13 V
3 -5 V
3 -5 V
3 4 V
3 1 V
3 13 V
3 9 V
3 -17 V
3 -8 V
3 0 V
3 -7 V
3 1 V
3 -1 V
3 10 V
3 0 V
3 11 V
3 -15 V
3 12 V
3 5 V
3 -17 V
3 2 V
3 5 V
3 -7 V
3 15 V
3 -16 V
3 -3 V
3 -8 V
3 3 V
3 5 V
3 11 V
3 -14 V
3 2 V
3 3 V
3 6 V
3 -5 V
3 32 V
3 -34 V
3 2 V
3 -7 V
3 16 V
3 9 V
3 -8 V
3 26 V
3 -44 V
3 -2 V
3 10 V
3 34 V
3 -43 V
3 15 V
3 11 V
3 -19 V
3 -1 V
3 17 V
3 -10 V
3 0 V
3 -6 V
3 -4 V
3 3 V
3 14 V
3 -9 V
3 14 V
3 -14 V
3 -15 V
3 46 V
3 -29 V
3 -5 V
3 17 V
3 -16 V
3 18 V
3 -9 V
3 8 V
3 -7 V
3 -6 V
3 1 V
3 -1 V
3 11 V
3 14 V
3 -25 V
3 -2 V
3 8 V
3 -7 V
3 -6 V
3 3 V
3 -2 V
3 1 V
3 7 V
3 -22 V
3 15 V
3 11 V
3 -1 V
3 -11 V
3 11 V
3 -11 V
3 24 V
3 -5 V
3 6 V
3 -10 V
3 -1 V
3 2 V
3 -10 V
3 6 V
3 -18 V
3 30 V
3 -8 V
3 -12 V
3 5 V
3 -8 V
3 0 V
3 12 V
3 0 V
3 7 V
3 -15 V
3 31 V
3 -27 V
3 10 V
3 -30 V
3 17 V
3 -5 V
3 -7 V
3 6 V
3 8 V
3 20 V
3 -14 V
3 -10 V
3 4 V
3 -4 V
3 5 V
3 -17 V
3 7 V
3 -4 V
3 14 V
3 5 V
3 -18 V
3 0 V
3 8 V
3 0 V
3 26 V
3 -21 V
3 -11 V
3 19 V
3 -17 V
3 20 V
3 -8 V
3 -2 V
3 -13 V
3 10 V
3 10 V
3 -17 V
3 2 V
3 1 V
3 8 V
3 8 V
3 -4 V
3 -19 V
3 11 V
3 2 V
3 -8 V
3 21 V
3 -21 V
3 7 V
3 16 V
3 -35 V
3 33 V
3 -10 V
3 -16 V
3 27 V
3 -11 V
3 -15 V
3 23 V
3 -26 V
3 11 V
3 17 V
3 -34 V
3 16 V
3 -4 V
3 9 V
3 1 V
3 18 V
3 -25 V
3 -2 V
3 18 V
3 -18 V
3 4 V
3 2 V
3 -3 V
3 2 V
3 -3 V
3 2 V
3 -2 V
3 3 V
3 1 V
3 -2 V
3 -3 V
3 8 V
3 -15 V
3 15 V
3 -9 V
3 6 V
3 5 V
3 5 V
3 -8 V
3 3 V
3 -8 V
3 15 V
3 -20 V
3 10 V
3 2 V
3 -5 V
3 -5 V
3 7 V
3 9 V
3 -10 V
3 10 V
3 -8 V
3 -10 V
3 -4 V
3 8 V
3 15 V
3 -23 V
3 40 V
3 -15 V
3 -10 V
3 -6 V
3 3 V
3 9 V
3 -11 V
3 -7 V
3 13 V
3 -21 V
3 28 V
3 9 V
3 -8 V
3 -17 V
3 4 V
3 2 V
3 5 V
3 -22 V
3 8 V
3 24 V
3 -9 V
3 9 V
3 -6 V
3 -18 V
3 20 V
3 -2 V
3 -5 V
3 -2 V
3 2 V
3 0 V
3 -19 V
3 -2 V
3 18 V
3 1 V
3 -15 V
3 0 V
3 27 V
3 -36 V
3 38 V
3 -28 V
3 -2 V
3 3 V
3 14 V
3 -12 V
0.200 UP
1.000 UL
LT1
2767 158 Pls
2770 198 Pls
2773 299 Pls
2776 184 Pls
2779 94 Pls
2782 178 Pls
2785 129 Pls
2788 194 Pls
2791 352 Pls
2794 224 Pls
2797 164 Pls
2800 246 Pls
2803 192 Pls
2806 76 Pls
2809 214 Pls
2812 183 Pls
2815 108 Pls
2818 177 Pls
2821 173 Pls
2824 279 Pls
2827 209 Pls
2830 157 Pls
2833 167 Pls
2836 128 Pls
2839 208 Pls
2842 229 Pls
2845 178 Pls
2848 105 Pls
2851 140 Pls
2854 253 Pls
2857 240 Pls
2860 137 Pls
2863 244 Pls
2866 208 Pls
2869 185 Pls
2872 187 Pls
2875 74 Pls
2878 136 Pls
2881 184 Pls
2884 232 Pls
2887 203 Pls
2890 121 Pls
2893 187 Pls
2896 260 Pls
2899 214 Pls
2902 89 Pls
2905 126 Pls
2908 221 Pls
2911 219 Pls
2914 246 Pls
2917 217 Pls
2920 142 Pls
2923 101 Pls
2926 186 Pls
2929 197 Pls
2932 154 Pls
2935 209 Pls
2938 194 Pls
2941 224 Pls
2944 188 Pls
2947 174 Pls
2950 196 Pls
2953 203 Pls
2956 137 Pls
2959 180 Pls
2962 252 Pls
2965 100 Pls
2968 135 Pls
2971 215 Pls
2974 224 Pls
2977 207 Pls
2980 165 Pls
2983 195 Pls
2986 233 Pls
2989 143 Pls
2992 137 Pls
2995 210 Pls
2998 224 Pls
3001 177 Pls
3004 154 Pls
3007 191 Pls
3010 104 Pls
3013 139 Pls
3016 266 Pls
3019 179 Pls
3022 177 Pls
3025 250 Pls
3028 124 Pls
3031 150 Pls
3034 179 Pls
3037 187 Pls
3040 280 Pls
3043 136 Pls
3046 62 Pls
3049 221 Pls
3052 198 Pls
3055 180 Pls
3058 256 Pls
3061 122 Pls
3064 197 Pls
3067 233 Pls
3070 187 Pls
3073 230 Pls
3076 177 Pls
3079 185 Pls
3082 138 Pls
3085 173 Pls
3088 137 Pls
3091 164 Pls
3094 278 Pls
3097 134 Pls
3100 118 Pls
3103 199 Pls
3106 159 Pls
3109 159 Pls
3112 165 Pls
3115 276 Pls
3118 309 Pls
3121 110 Pls
3124 108 Pls
3127 219 Pls
3130 221 Pls
3133 169 Pls
3136 186 Pls
3139 138 Pls
3142 156 Pls
3145 193 Pls
3148 244 Pls
3151 276 Pls
3154 153 Pls
3157 83 Pls
3160 75 Pls
3163 148 Pls
3166 173 Pls
3169 185 Pls
3172 223 Pls
3175 225 Pls
3178 113 Pls
3181 75 Pls
3184 406 Pls
3187 251 Pls
3190 114 Pls
3193 262 Pls
3196 85 Pls
3199 215 Pls
3202 168 Pls
3205 136 Pls
3208 149 Pls
3211 224 Pls
3214 251 Pls
3217 131 Pls
3220 166 Pls
3223 190 Pls
3226 326 Pls
3229 163 Pls
3232 31 Pls
3235 161 Pls
3238 232 Pls
3241 239 Pls
3244 202 Pls
3247 190 Pls
3250 226 Pls
3253 -5 Pls
3256 69 Pls
3259 307 Pls
3262 288 Pls
3265 169 Pls
3268 54 Pls
3271 257 Pls
3274 267 Pls
3277 151 Pls
3280 169 Pls
3283 75 Pls
3286 196 Pls
3289 289 Pls
3292 250 Pls
3295 120 Pls
3298 152 Pls
3301 202 Pls
3304 87 Pls
3307 246 Pls
3310 224 Pls
3313 86 Pls
3316 97 Pls
3319 183 Pls
3322 250 Pls
3325 230 Pls
3328 234 Pls
3331 268 Pls
3334 231 Pls
3337 152 Pls
3340 81 Pls
3343 190 Pls
3346 141 Pls
3349 126 Pls
3352 277 Pls
3355 191 Pls
3358 199 Pls
3361 202 Pls
3364 21 Pls
3367 188 Pls
3370 373 Pls
3373 207 Pls
3376 93 Pls
3379 188 Pls
3382 213 Pls
3385 103 Pls
3388 115 Pls
3391 220 Pls
3394 232 Pls
3397 180 Pls
3400 142 Pls
3403 130 Pls
3406 231 Pls
3409 155 Pls
3412 211 Pls
3415 213 Pls
3418 131 Pls
3421 189 Pls
3424 207 Pls
3427 189 Pls
3430 203 Pls
3433 266 Pls
3436 222 Pls
3439 203 Pls
3442 104 Pls
3445 219 Pls
3448 157 Pls
3451 107 Pls
3454 257 Pls
3457 134 Pls
3460 28 Pls
3463 276 Pls
3466 250 Pls
3469 84 Pls
3472 332 Pls
3475 219 Pls
3478 0 Pls
3481 236 Pls
3484 361 Pls
3487 172 Pls
3490 153 Pls
3493 162 Pls
3496 124 Pls
3499 189 Pls
3502 205 Pls
3505 206 Pls
3508 212 Pls
3511 183 Pls
3514 110 Pls
3517 89 Pls
3520 319 Pls
3523 132 Pls
3526 161 Pls
3529 327 Pls
3532 56 Pls
3535 101 Pls
3538 138 Pls
3541 246 Pls
3544 189 Pls
3547 164 Pls
3550 264 Pls
3553 135 Pls
3556 262 Pls
3559 242 Pls
3562 149 Pls
3565 137 Pls
3568 192 Pls
3571 135 Pls
3574 143 Pls
3577 249 Pls
3580 177 Pls
3583 106 Pls
3586 200 Pls
3589 234 Pls
3592 216 Pls
3595 154 Pls
3598 69 Pls
3601 215 Pls
3604 253 Pls
3607 229 Pls
3610 194 Pls
3613 189 Pls
3616 194 Pls
3619 167 Pls
3622 137 Pls
3625 201 Pls
3628 251 Pls
3631 62 Pls
3634 156 Pls
3637 253 Pls
3640 168 Pls
3643 237 Pls
3646 179 Pls
3649 102 Pls
3652 202 Pls
3655 221 Pls
3658 112 Pls
3661 91 Pls
3664 155 Pls
3667 317 Pls
3670 207 Pls
3673 107 Pls
3676 309 Pls
3679 213 Pls
3682 20 Pls
3685 269 Pls
3688 182 Pls
3691 25 Pls
3694 265 Pls
3697 260 Pls
3700 133 Pls
3703 175 Pls
3706 167 Pls
3709 152 Pls
3712 237 Pls
3715 242 Pls
3718 205 Pls
3721 182 Pls
3724 120 Pls
3727 123 Pls
3730 215 Pls
3733 193 Pls
3736 133 Pls
3739 264 Pls
3742 230 Pls
3745 86 Pls
3748 231 Pls
3751 260 Pls
3754 125 Pls
3757 209 Pls
3760 208 Pls
3763 91 Pls
3766 111 Pls
3769 157 Pls
3772 260 Pls
3775 279 Pls
3778 221 Pls
3781 161 Pls
3784 166 Pls
3787 108 Pls
3790 170 Pls
3793 275 Pls
3796 276 Pls
3799 159 Pls
3802 41 Pls
3805 188 Pls
3808 99 Pls
3811 117 Pls
3814 303 Pls
3817 267 Pls
3820 131 Pls
3823 191 Pls
3826 140 Pls
3829 170 Pls
3832 161 Pls
3835 126 Pls
3838 308 Pls
3841 147 Pls
3844 122 Pls
3847 153 Pls
3850 167 Pls
3853 319 Pls
3816 728 Pls
stroke
grestore
end
showpage
}
\put(3710,728){\makebox(0,0)[r]{$50\cdot 10^6$-sweeps}}
\put(3710,828){\makebox(0,0)[r]{$10\cdot 10^6$-sweeps}}
\put(2710,763){\makebox(0,0){{\bf d)}}}
\put(3310,-498){\makebox(0,0){$M/10^3$}}
\put(2260,182){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_M \left( \ln \Omega \right) -f_{fit}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3910,-348){\makebox(0,0){0.4}}
\put(3610,-348){\makebox(0,0){0.2}}
\put(3310,-348){\makebox(0,0){0}}
\put(3010,-348){\makebox(0,0){-0.2}}
\put(2710,-348){\makebox(0,0){-0.4}}
\put(2660,613){\makebox(0,0)[r]{0.08}}
\put(2660,398){\makebox(0,0)[r]{0.04}}
\put(2660,183){\makebox(0,0)[r]{0}}
\put(2660,-32){\makebox(0,0)[r]{-0.04}}
\put(2660,-247){\makebox(0,0)[r]{-0.08}}
\put(1550,728){\makebox(0,0)[r]{$10\cdot 10^6$-sweeps}}
\put(1550,828){\makebox(0,0)[r]{$10\cdot 10^6$-sweeps}}
\put(550,763){\makebox(0,0){{\bf c)}}}
\put(1150,-498){\makebox(0,0){$M/10^3$}}
\put(100,182){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_M \left( \ln \Omega \right) -f_{fit}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1750,-348){\makebox(0,0){0.4}}
\put(1450,-348){\makebox(0,0){0.2}}
\put(1150,-348){\makebox(0,0){0}}
\put(850,-348){\makebox(0,0){-0.2}}
\put(550,-348){\makebox(0,0){-0.4}}
\put(500,613){\makebox(0,0)[r]{0.08}}
\put(500,398){\makebox(0,0)[r]{0.04}}
\put(500,183){\makebox(0,0)[r]{0}}
\put(500,-32){\makebox(0,0)[r]{-0.04}}
\put(500,-247){\makebox(0,0)[r]{-0.08}}
\put(3710,2456){\makebox(0,0)[r]{$50\cdot 10^6$-sweeps}}
\put(3710,2556){\makebox(0,0)[r]{$10\cdot 10^6$-sweeps}}
\put(2710,2491){\makebox(0,0){{\bf b)}}}
\put(3310,1230){\makebox(0,0){$M/10^3$}}
\put(2260,1910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_M \left( \ln \Omega \right)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3910,1380){\makebox(0,0){0.4}}
\put(3610,1380){\makebox(0,0){0.2}}
\put(3310,1380){\makebox(0,0){0}}
\put(3010,1380){\makebox(0,0){-0.2}}
\put(2710,1380){\makebox(0,0){-0.4}}
\put(2660,2341){\makebox(0,0)[r]{0.08}}
\put(2660,2126){\makebox(0,0)[r]{0.04}}
\put(2660,1911){\makebox(0,0)[r]{0}}
\put(2660,1695){\makebox(0,0)[r]{-0.04}}
\put(2660,1480){\makebox(0,0)[r]{-0.08}}
\put(1550,2456){\makebox(0,0)[r]{$10\cdot 10^6$-sweeps}}
\put(1550,2556){\makebox(0,0)[r]{$10\cdot 10^6$-sweeps}}
\put(550,2491){\makebox(0,0){{\bf a)}}}
\put(1150,1230){\makebox(0,0){$M/10^3$}}
\put(100,1910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta_M \left( \ln \Omega \right)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1750,1380){\makebox(0,0){0.4}}
\put(1450,1380){\makebox(0,0){0.2}}
\put(1150,1380){\makebox(0,0){0}}
\put(850,1380){\makebox(0,0){-0.2}}
\put(550,1380){\makebox(0,0){-0.4}}
\put(500,2341){\makebox(0,0)[r]{0.08}}
\put(500,2126){\makebox(0,0)[r]{0.04}}
\put(500,1911){\makebox(0,0)[r]{0}}
\put(500,1695){\makebox(0,0)[r]{-0.04}}
\put(500,1480){\makebox(0,0)[r]{-0.08}}
\end{picture}

